Strong LensIng and Cluster Evolution (SLICE) with JWST: Early Results, Lens Models, and High-Redshift Detections

We leverage JWST's superb resolution to derive strong lensing mass maps of 14 clusters, spanning a redshift range of $z\sim0.25 - 1.06$ and a mass range of $M_{500}\sim2-12 \times 10^{14}M_\odot$, from the Strong LensIng and Cluster Evolution (SLICE) JWST program. These clusters represent a small subsample of the first clusters observed in the SLICE program that are chosen based on the detection of new multiple image constraints in the SLICE-JWST NIRCam/F150W2 and F322W2 imaging. These constraints include new lensed dusty galaxies and new substructures in previously identified lensed background galaxies. Four clusters have never been modeled before. For the remaining 10 clusters, we present updated models based on JWST and HST imaging and, where available, ground-based spectroscopy. We model the global mass profile for each cluster and report the mass enclosed within 200 and 500 kpc. We report the number of new systems identified in the JWST imaging, which in one cluster is as high as 19 new systems. The addition of new lensing systems and constraints from substructure clumps in lensed galaxies improves the ability of strong lensing models to accurately reproduce the interior mass distribution of each cluster. We also report the discovery of a candidate transient in a lensed image of the galaxy cluster SPT-CL J0516-5755. All lens models and their associated products are available for download at the Strong Lensing Cluster Atlas Data Base, which is hosted at Laboratoire d'Astrophysique de Marseille.

==> (inline-0) <==
\begin{deluxetable}{ll|lcccccccc}
\tablecaption{\purple{Lens Model Best-Fit and Median Parameters\label{tab.bestfitparams}}}
\tabletypesize{\scriptsize}
\tablehead{ 
    \colhead{Model Statistics} & \colhead{} &
    \colhead{Object} & 
    \colhead{Value} & 
    \colhead{$\Delta\alpha$ ($''$)} & 
    \colhead{$\Delta\delta$ ($''$)} & 
    \colhead{$\epsilon$} &
    \colhead{$\theta$ ($^\circ$)} & 
    \colhead{$r_{\mathrm{core}}$ ($''$)} & 
    \colhead{$r_{\mathrm{cut}}$  ($''$)} & 
    \colhead{$\sigma$ (km $s^{-1}$)}
}
\rotate
\startdata 
\para & Abell 68    & DM H1   & best & $0.46_{-0.77}^{+1.57}$ & $-2.00_{-0.81}^{+0.91}$ & $0.37_{-0.00}^{+0.34}$ & $31.4_{-1.1}^{+1.3}$ & $20.3_{-4.0}^{+0.3}$ &  [364]   & $961_{-136}^{+5}$ \\
\parb & 9.278516 &      & med. & $0.74_{-1.05}^{+1.29}$ & $-1.98_{-0.82}^{+0.90}$ & $0.54_{-0.13}^{+0.17}$ & $31.5_{-1.2}^{+1.2}$ & $19.2_{-2.9}^{+1.4}$ &  [364]   & $883_{-57}^{+84}$ \\
\parc & 9.156716 & BCG H2   & best &  [0.00]   &  [0.00]   & $0.33_{-0.00}^{+0.31}$ & $52.4_{-0.6}^{+28.3}$ & $2.5_{-1.5}^{+0.0}$ & $5_{-1}^{+9}$ & $340_{-58}^{+18}$ \\
\pard & $ 1.34 $     &      & med. &  [0.00]   &  [0.00]   & $0.52_{-0.15}^{+0.13}$ & $66.2_{-14.4}^{+14.6}$ & $1.6_{-0.6}^{+0.5}$ & $8_{-5}^{+6}$ & $312_{-31}^{+45}$ \\
\paref & $ 24, 32 $    & DM H3   & best & $-41.82_{-1.03}^{+0.61}$ & $64.04_{-0.09}^{+2.32}$ & $0.14_{-0.13}^{+0.00}$ & $150.1_{-72.0}^{+0.0}$ & $17.0_{-1.9}^{+3.7}$ & $52_{-0}^{+68}$ & $740_{-35}^{+87}$ \\
\parg & $ 0\farcs69$    &      & med. & $-42.14_{-0.71}^{+0.93}$ & $65.20_{-1.25}^{+1.16}$ & $0.03_{-0.02}^{+0.07}$ & $116.6_{-38.5}^{+27.1}$ & $17.3_{-2.1}^{+3.4}$ & $93_{-23}^{+26}$ & $760_{-56}^{+67}$ \\
    &     & Gal. H4   & best &  [27.37]   &  [22.09]   & $0.42_{-0.27}^{+0.01}$ & $23.6_{-9.1}^{+27.9}$ & $13.0_{-3.2}^{+7.6}$ & $101_{-19}^{+5}$ & $368_{-117}^{+62}$ \\
    &     &      & med. &  [27.37]   &  [22.09]   & $0.30_{-0.15}^{+0.12}$ & $30.3_{-15.7}^{+21.2}$ & $15.5_{-5.7}^{+5.0}$ & $94_{-11}^{+13}$ & $374_{-123}^{+56}$ \\
    &     & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.03] & $11_{-2}^{+1}$ & $178_{-6}^{+10}$ \\
    &     &      & med. & \nodata & \nodata & \nodata & \nodata & [0.03] & $10_{-1}^{+2}$ & $178_{-6}^{+10}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \para & RXC0232    & DM H1   & best & $-0.19_{-0.00}^{+0.78}$ & $-1.48_{-0.29}^{+0.23}$ & $0.29_{-0.00}^{+0.05}$ & $131.7_{-3.0}^{+0.9}$ & $10.3_{-2.0}^{+0.0}$ &  [347]   & $815_{-44}^{+6}$ \\
\parb & 38.077317 &      & med. & $0.21_{-0.32}^{+0.39}$ & $-1.52_{-0.25}^{+0.27}$ & $0.32_{-0.03}^{+0.02}$ & $130.9_{-2.1}^{+1.8}$ & $9.3_{-1.0}^{+1.0}$ &  [347]    & $793_{-22}^{+29}$ \\
\parc & -44.346666 & BCG$_A$ H2    & best &  [0.00]   &  [0.00]   & [0.11]    & [-42.0]    & [0.2]    & [71]    & $339_{-21}^{+3}$ \\
\pard &  $ 2.55 $     &      & med. &  [0.00]   &  [0.00]   & [0.11]    & [-42.0]    & [0.2]    & [71] & $332_{-14}^{+10}$ \\
\paref & $ 12, 26 $    & DM H3   & best & $-21.56_{-0.83}^{+0.39}$ & $-2.44_{-0.01}^{+0.35}$ & $0.83_{-0.08}^{+0.03}$ & $160.8_{-0.9}^{+1.1}$ & $20.1_{-5.5}^{+0.0}$ &  [347]   & $600_{-31}^{+3}$ \\
\parg & $ 0\farcs80$    &      & med. & $-21.62_{-0.77}^{+0.45}$ & $-2.32_{-0.13}^{+0.24}$ & $0.81_{-0.06}^{+0.05}$ & $160.9_{-1.0}^{+1.0}$ & $16.8_{-2.2}^{+2.9}$ &  [347]   & $588_{-19}^{+15}$ \\
&     & BCG$_B$ H4   & best & [23.89]    & [0.07]    &  [0.28]   &  [22.4]   &  [0.1]   & $28_{-5}^{+24}$ & $244_{-25}^{+13}$ \\
&     &      & med. & [23.89]    & [0.07]    &  [0.28]   &  [22.4]   &  [0.1]   & $39_{-17}^{+13}$ & $239_{-20}^{+18}$ \\
&     & DM H5   & best & [-63.84]    & [20.24]    & $0.50_{-0.34}^{+0.00}$ & $173.5_{-162.8}^{+0.0}$ & [0.02]    & $10_{-0}^{+31}$ & $234_{-26}^{+0}$ \\
&     &      & med. & [-63.84]    & [20.24]   & $0.33_{-0.17}^{+0.13}$ & $152.7_{-142.0}^{+19.5}$ &   [0.02]  & $28_{-16}^{+13}$ & $217_{-9}^{+11}$ \\
&     & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.03] & $29_{-2}^{+5}$ & $148_{-7}^{+9}$ \\
&     &      & med. & \nodata & \nodata & \nodata & \nodata & [0.03] & $30_{-4}^{+3}$ & $150_{-8}^{+7}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\para & SMACS2031    & DM H1   & best & $-0.57_{-0.12}^{+0.01}$ & $-0.46_{-0.10}^{+0.07}$ & $0.27_{-0.00}^{+0.03}$ & $4.6_{-0.2}^{+2.2}$ & $6.7_{-0.3}^{+0.1}$ &  [210]   & $637_{-12}^{+13}$ \\
\parb & 307.971920 &      & med. & $-0.63_{-0.06}^{+0.06}$ & $-0.48_{-0.08}^{+0.09}$ & $0.28_{-0.01}^{+0.02}$ & $5.6_{-1.2}^{+1.2}$ & $6.6_{-0.2}^{+0.2}$ &  [210]   & $637_{-12}^{+13}$ \\
\parc & -40.625216 & DM H2   & best & $-61.40_{-0.79}^{+0.00}$ & $24.19_{-0.09}^{+0.53}$ & $0.56_{-0.05}^{+0.03}$ & $7.7_{-3.7}^{+0.9}$ & $22.2_{-0.8}^{+2.2}$ &  [210]   & $983_{-2}^{+30}$ \\
\pard & $ 3.32 $      &      & med. & $-61.82_{-0.37}^{+0.42}$ & $24.40_{-0.29}^{+0.32}$ & $0.55_{-0.04}^{+0.04}$ & $6.5_{-2.4}^{+2.1}$ & $22.9_{-1.5}^{+1.4}$ &  [210]   & $997_{-17}^{+16}$ \\
\paref & $80,18$     & Gal. H3   & best & [0.07] & [-0.05]    & [0.09]    & [-0.4]    &  [0.1]    & $29_{-13}^{+1}$ & $244_{-2}^{+4}$ \\
\parg & $0\farcs44$    &      & med. &  [0.07] & [-0.05]    & [0.09]    & [-0.4]    &  [0.1]   & $24_{-9}^{+5}$ & $245_{-3}^{+3}$ \\
    &     & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.03] & $5_{-0}^{+6}$ & $194_{-49}^{+6}$ \\
    &     &      & med. & \nodata & \nodata & \nodata & \nodata & [0.03] & $6_{-1}^{+5}$ & $182_{-37}^{+18}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\para & MACS0027    & DM H1   & best & $-3.83_{-0.59}^{+0.33}$ & $-2.72_{-0.41}^{+0.07}$ & $0.12_{-0.01}^{+0.03}$ & $1.5_{-0.8}^{+0.3}$ & $24.2_{-2.7}^{+1.6}$ &  [197]   & $1199_{-76}^{+33}$ \\
\parb & 6.9407970 &      & med. & $-3.93_{-0.49}^{+0.43}$ & $-2.85_{-0.28}^{+0.20}$ & $0.13_{-0.02}^{+0.02}$ & $1.2_{-0.5}^{+0.5}$ & $23.7_{-2.2}^{+2.1}$ &  [197]   & $1181_{-58}^{+51}$ \\
\parc & 26.2740340 & \lstar & best &  \nodata   &   \nodata  &\nodata     &   \nodata  &  [0.03]   & $3_{-1}^{+4}$ & $258_{-62}^{+58}$ \\
\pard &  $ 2.03 $    &      & med. & \nodata   & \nodata    & \nodata    &  \nodata   &  [0.03]   & $3_{-1}^{+3}$ & $245_{-49}^{+72}$ \\
\paref & $ 33, 11 $    &  \nodata    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata   &  \nodata  \\
\parg &  $ 0\farcs56$   &   \nodata   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata   & \nodata    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\para &  RXC2211   & DM H1   & best & $-1.51_{-0.19}^{+0.00}$ & $-2.35_{-0.27}^{+0.10}$ & $0.66_{-0.01}^{+0.01}$ & $101.5_{-0.0}^{+0.3}$ & $22.2_{-1.6}^{+1.3}$ &  [270]   & $1438_{-14}^{+10}$ \\
\parb & 332.941368 &      & med. & $-1.62_{-0.08}^{+0.09}$ & $-2.42_{-0.19}^{+0.18}$ & $0.66_{-0.01}^{+0.01}$ & $101.6_{-0.2}^{+0.1}$ & $22.1_{-1.5}^{+1.3}$ & [270]    & $1437_{-13}^{+11}$ \\
\parc & -3.828952 & DM H2   & best & $4.60_{-0.24}^{+0.74}$ & $-2.22_{-0.31}^{+0.00}$ & $0.52_{-0.07}^{+0.09}$ & $20.8_{-0.4}^{+2.3}$ & $3.7_{-1.4}^{+1.0}$ & $184_{-49}^{+0}$ & $629_{-46}^{+48}$ \\
\pard & 5.20&      & med. & $4.84_{-0.48}^{+0.49}$ & $-2.36_{-0.16}^{+0.15}$ & $0.53_{-0.07}^{+0.09}$ & $21.7_{-1.3}^{+1.4}$ & $3.7_{-1.4}^{+1.0}$ & $157_{-22}^{+22}$ & $635_{-52}^{+42}$ \\
\paref &  $31, 33 $   & Gal. H3   & best &   [32.76]  & [20.19]   & [0.53]    & [145.6]    & $1.8_{-1.2}^{+0.0}$ & $7_{-2}^{+2}$ & $428_{-31}^{+58}$ \\
\parg &   $ 1\farcs42 $    &      & med. &  [32.76]  & [20.19]   & [0.53]    & [145.6]   & $1.2_{-0.7}^{+0.5}$ & $6_{-1}^{+3}$ & $448_{-51}^{+38}$ \\
    &     & Gal. H4   & best & [33.09]   & [$-28.09$]    & [0.23]    & [30.2]    & [0.08]   & $11_{-4}^{+6}$ & $100_{-10}^{+6}$ \\
    &     &      & med. & [33.09]   & [$-28.09$]    & [0.23]    & [30.2]    & [0.08]   & $13_{-5}^{+4}$ & $98_{-8}^{+8}$ \\
    &     & Gal. H5   & best &  [42.57]   & [10.53]    & [0.18]    & [56.3]    & [0.03]    & $7_{-2}^{+10}$ & $99_{-43}^{+0}$ \\
    &     &      & med. &   [42.57]   & [10.53]    & [0.18]    & [56.3]    & [0.03]     & $11_{-5}^{+6}$ & $86_{-30}^{+11}$ \\
    &     & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.03] & $11_{-9}^{+0}$ & $13_{-7}^{+33}$ \\
    &     &      & med. & \nodata & \nodata & \nodata & \nodata & [0.03] & $5_{-3}^{+5}$ & $21_{-15}^{+26}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\para &  MACS0553   & DM H1   & best & $7.21_{-0.32}^{+0.01}$ & $-2.08_{-0.06}^{+0.02}$ & $0.62_{-0.00}^{+0.01}$ & $4.3_{-0.1}^{+0.1}$ & $15.7_{-0.2}^{+0.0}$ &  [178]   & $1095_{-3}^{+3}$ \\
\parb & 88.357356 &      & med. & $7.05_{-0.16}^{+0.16}$ & $-2.10_{-0.04}^{+0.04}$ & $0.62_{-0.01}^{+0.01}$ & $4.3_{-0.1}^{+0.1}$ & $15.7_{-0.1}^{+0.1}$ &  [178]   & $1094_{-3}^{+3}$ \\
\parc & -33.707789 & DM H2   & best & $-83.44_{-0.32}^{+0.12}$ & $-1.23_{-0.07}^{+0.08}$ & $0.26_{-0.01}^{+0.00}$ & $20.3_{-0.4}^{+0.7}$ & $18.9_{-0.2}^{+0.5}$ &  [178]   & $950_{-2}^{+8}$ \\
\pard & 14.08    &      & med. & $-83.52_{-0.24}^{+0.20}$ & $-1.22_{-0.07}^{+0.07}$ & $0.25_{-0.01}^{+0.01}$ & $20.5_{-0.7}^{+0.4}$ & $19.0_{-0.3}^{+0.4}$ &  [178]   & $953_{-5}^{+5}$ \\
\paref & 80,46    & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.03] & $6_{-0}^{+0}$ & $204_{-1}^{+2}$ \\
\parg & $0\farcs85$    &      & med. & \nodata & \nodata & \nodata & \nodata & [0.03] & $5_{-0}^{+0}$ & $205_{-2}^{+2}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\para & MACS0358    & DM H1   & best & $-9.21_{-0.97}^{+4.67}$ & $-15.27_{-0.92}^{+7.51}$ & $0.31_{-0.13}^{+0.18}$ & $127.4_{-39.1}^{+0.6}$ & $8.6_{-0.0}^{+13.2}$ &   [261]  & $826_{-64}^{+187}$ \\
\parb & 59.719446 &      & med. & $-7.97_{-2.21}^{+3.43}$ & $-12.83_{-3.37}^{+5.07}$ & $0.31_{-0.13}^{+0.18}$ & $119.7_{-31.5}^{+8.3}$ & $13.7_{-3.8}^{+8.1}$ & [261]    & $858_{-96}^{+154}$ \\
\parc & -29.930547 & DM H2   & best & $16.55_{-1.14}^{+2.03}$ & $16.24_{-1.79}^{+0.60}$ & $0.40_{-0.05}^{+0.25}$ & $144.2_{-5.1}^{+6.9}$ & $10.2_{-1.4}^{+5.3}$ &  [261]   & $874_{-150}^{+78}$ \\
\pard &  $1.90$    &      & med. & $16.92_{-1.52}^{+1.65}$ & $15.85_{-1.41}^{+0.99}$ & $0.48_{-0.13}^{+0.16}$ & $143.2_{-4.1}^{+7.9}$ & $12.3_{-3.4}^{+3.3}$ &  [261]   & $877_{-153}^{+75}$ \\
\paref &   $4,16$    & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.03] &  [5]   & $131_{-0}^{+62}$ \\
\parg &   $0\farcs45$    &      & med. & \nodata & \nodata & \nodata & \nodata & [0.03] & [5]    & $171_{-27}^{+22}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
para & MACS1621    & DM H1   & best & $1.05_{-0.90}^{+0.23}$ & $-1.09_{-0.22}^{+0.82}$ & $0.62_{-0.05}^{+0.15}$ & $42.2_{-0.4}^{+1.1}$ & $6.9_{-2.8}^{+0.4}$ & [247]    & $954_{-34}^{+3}$ \\
\parb & 245.353136 &      & med. & $0.77_{-0.63}^{+0.50}$ & $-0.86_{-0.45}^{+0.59}$ & $0.72_{-0.05}^{+0.04}$ & $42.6_{-0.7}^{+0.8}$ & $5.1_{-1.1}^{+1.3}$ &  [247]   & $939_{-19}^{+17}$ \\
\parc & 38.169125 & Gal. H2   & best &  [0.03]   &  [0.00]   & $0.20_{-0.11}^{+0.23}$ & $50.2_{-15.4}^{+5.2}$ & $1.3_{-0.8}^{+0.2}$ &  [19]   & $349_{-171}^{+112}$ \\
\pard & $ 0.59 $     &      & med. &  [0.03]   &  [0.00]   & $0.27_{-0.18}^{+0.17}$ & $44.6_{-9.7}^{+10.8}$ & $1.1_{-0.6}^{+0.4}$ & [19]    & $358_{-181}^{+103}$ \\
\paref &  $ 10, 20 $    & Gal. H3   & best & [28.77]    &  [$-5.68$]   & $0.20_{-0.04}^{+0.65}$ &  [47.3]   & $1.7_{-1.4}^{+0.2}$ & [47]    & $28_{-2}^{+118}$ \\
\parg &  $ 0\farcs47$    &      & med. & [28.77]    &  [$-5.68$]  & $0.51_{-0.36}^{+0.33}$ &  [47.3]    & $0.9_{-0.6}^{+0.6}$ &  [47]   & $79_{-54}^{+66}$ \\
    &     & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.02] & $13_{-4}^{+3}$ & $188_{-16}^{+13}$ \\
    &     &      & med. & \nodata & \nodata & \nodata & \nodata & [0.02] & $13_{-4}^{+3}$ & $189_{-17}^{+12}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\para & RCS0327    & DM H1   & best & $3.80_{-0.04}^{+0.42}$ & $-4.09_{-0.15}^{+0.01}$ & $0.47_{-0.02}^{+0.00}$ & $14.6_{-0.0}^{+1.1}$ & $11.0_{-0.0}^{+0.8}$ &  [224]   & $1031_{-1}^{+9}$ \\
\parb & 51.863234 &      & med. & $4.00_{-0.24}^{+0.23}$ & $-4.17_{-0.08}^{+0.08}$ & $0.46_{-0.00}^{+0.01}$ & $15.4_{-0.4}^{+0.3}$ & $11.6_{-0.3}^{+0.2}$ &  [224]   & $1035_{-6}^{+4}$ \\
\parc & -13.439644 & DM H2   & best & $-0.32_{-0.00}^{+0.24}$ & $0.25_{-0.19}^{+0.00}$ & $0.72_{-0.03}^{+0.00}$ & $167.4_{-0.7}^{+0.5}$ & $4.1_{-0.8}^{+0.3}$ & $22_{-0}^{+5}$ & $616_{-10}^{+23}$ \\
\pard & $ 3.90 $     &      & med. & $-0.12_{-0.06}^{+0.04}$ & $0.12_{-0.05}^{+0.05}$ & $0.71_{-0.02}^{+0.01}$ & $167.4_{-0.6}^{+0.6}$ & $3.7_{-0.4}^{+0.7}$ & $24_{-2}^{+3}$ & $616_{-10}^{+22}$ \\
\paref &  $ 183,49 $   & Gal. H3   & best & [9.34] & [9.27] & [0.54] & [63.3] & [0.01] & [2]    & $61_{-4}^{+23}$ \\
\parg &  $ 0\farcs87 $   &      & med. &  [9.34] & [9.27] & [0.54] & [63.3] & [0.01] & [2]   & $69_{-12}^{+15}$ \\
    &     & Gal. H4   & best & $20.53_{-0.00}^{+1.05}$ & $3.89_{-1.05}^{+0.00}$ & $0.70_{-0.01}^{+0.00}$ & $53.6_{-3.2}^{+1.0}$ & $3.3_{-1.0}^{+0.0}$ & $147_{-32}^{+39}$ & $245_{-38}^{+0}$ \\
    &     &      & med. & $21.28_{-0.45}^{+0.31}$ & $3.28_{-0.43}^{+0.49}$ & $0.69_{-0.01}^{+0.01}$ & $52.7_{-2.3}^{+1.8}$ & $2.7_{-0.4}^{+0.4}$ & $144_{-29}^{+43}$ & $219_{-12}^{+13}$ \\
    &     & Gal. H5   & best &  [-0.80]  & [11.24] & [0.34] & [7.7]  & $0.2_{-0.1}^{+0.3}$ & $4_{-2}^{+0}$ & $235_{-0}^{+40}$ \\
    &     &      & med. &  [-0.80]  & [11.24] & [0.34] & [7.7]  & $0.2_{-0.1}^{+0.2}$ & $3_{-0}^{+0}$ & $256_{-13}^{+18}$ \\
    &     & Gal. H6   & best &  [-10.79] & [3.95] & [0.00] & [0.0]    & $3.6_{-2.3}^{+0.0}$ & $9_{-0}^{+30}$ & $154_{-50}^{+0}$ \\
    &     &      & med. &  [-10.79] & [3.95] & [0.00] & [0.0]   & $2.1_{-0.8}^{+0.8}$ & $30_{-11}^{+9}$ & $125_{-21}^{+26}$ \\
    &     & Gal. H7   & best & [8.61] & [7.56] & [0.22] & [163.44]  & $0.1_{-0.0}^{+0.0}$ & $2_{-1}^{+0}$ & $127_{-0}^{+21}$ \\
    &     &      & med. &  [8.61] & [7.56] & [0.22] & [163.44]    & $0.1_{-0.0}^{+0.0}$ & $1_{-0}^{+1}$ & $137_{-9}^{+11}$ \\
    &     & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.02] & $3_{-0}^{+0}$ & $229_{-16}^{+0}$ \\
    &     &      & med. & \nodata & \nodata & \nodata & \nodata & [0.02] & $3_{-0}^{+0}$ & $220_{-8}^{+7}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\para &  MACS2129   & DM H1   & best & $0.95_{-0.22}^{+0.63}$ & $0.28_{-0.62}^{+0.00}$ & $0.63_{-0.00}^{+0.03}$ & $170.6_{-1.3}^{+0.1}$ & $15.2_{-0.8}^{+0.4}$ &  [146]   & $1111_{-14}^{+15}$ \\
\parb & 322.358780 &      & med. & $1.17_{-0.43}^{+0.42}$ & $-0.06_{-0.28}^{+0.25}$ & $0.64_{-0.02}^{+0.02}$ & $170.0_{-0.7}^{+0.7}$ & $14.9_{-0.6}^{+0.7}$ &  [146]   & $1112_{-15}^{+14}$ \\
\parc & -7.690996 & BCG H2   & best &  [-0.07]  & [-0.21]   &  [0.32] &  [5.3] & [0.0]   & $7_{-5}^{+0}$ & $295_{-4}^{+49}$ \\
\pard &  $ 2.99 $   &      & med. &   [-0.07]  & [-0.21]   &  [0.32] &  [5.3] & [0.0]  & $3_{-1}^{+2}$ & $313_{-21}^{+31}$ \\
\paref &   $ 44,28 $   & Gal. H3 & best &  [-2.93]  & [0.81]   &  [0.44] &  [70.0] & [0.1]  & $1_{-0}^{+8}$ & $212_{-44}^{+27}$ \\
\parg &  $ 1\farcs02$   &      & med. & [-2.93]  & [0.81]   &  [0.44] &  [70.0] & [0.1]   & $6_{-4}^{+3}$ & $199_{-31}^{+40}$ \\
    &     & Gal. H4   & best &  [4.53]  & [-1.28]   &  [0.27] &  [-31.6] & [0.1]   & $5_{-0}^{+2}$ & $177_{-10}^{+28}$ \\
    &     &      & med. &   [4.53]  & [-1.28]   &  [0.27] &  [-31.6] & [0.1] & $7_{-1}^{+0}$ & $184_{-18}^{+21}$ \\
    &     & Gal. H5   & best &  [14.42]  & [7.24]   &  [0.47] &  [4.6] & [0.1]  & $1_{-0}^{+4}$ & $337_{-74}^{+0}$ \\
    &     &      & med. &   [14.42]  & [7.24]   &  [0.47] &  [4.6] & [0.1]  & $3_{-1}^{+2}$ & $282_{-20}^{+34}$ \\
    &     & DM H6   & best & $-42.36_{-2.29}^{+0.12}$ & $20.36_{-1.02}^{+1.21}$ & $0.80_{-0.30}^{+0.00}$ & $61.9_{-6.0}^{+4.4}$ & $18.1_{-7.8}^{+0.0}$ &  [75]   & $565_{-70}^{+6}$ \\
    &     &      & med. & $-43.11_{-1.53}^{+0.87}$ & $20.56_{-1.22}^{+1.01}$ & $0.65_{-0.16}^{+0.13}$ & $61.3_{-5.4}^{+5.0}$ & $13.4_{-3.1}^{+4.3}$ & [75]    & $538_{-43}^{+33}$ \\
    &     & Gal. H7   & best & [5.92]  & [6.84]   &  [0.39] &  [88.5] & [0.1]    & $10_{-1}^{+3}$ & $227_{-5}^{+17}$ \\
    &     &      & med. &  [5.92]  & [6.84]   &  [0.39] &  [88.5] & [0.1]   & $11_{-2}^{+2}$ & $234_{-12}^{+10}$ \\
    &     & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.02] & $11_{-1}^{+1}$ & $253_{-20}^{+0}$ \\
    &     &      & med. & \nodata & \nodata & \nodata & \nodata & [0.02] & $12_{-1}^{+0}$ & $242_{-10}^{+9}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\para &  PSZ1G091   & DM H1   & best & $-6.08_{-0.33}^{+1.06}$ & $14.85_{-1.43}^{+0.01}$ & $0.54_{-0.04}^{+0.02}$ & $95.6_{-2.3}^{+1.7}$ & $24.1_{-1.6}^{+0.6}$ &  [192]   & $982_{-7}^{+50}$ \\
\parb & 277.787803 &      & med. & $-5.76_{-0.65}^{+0.74}$ & $14.42_{-1.00}^{+0.44}$ & $0.53_{-0.03}^{+0.04}$ & $95.3_{-2.0}^{+2.0}$ & $23.6_{-1.1}^{+1.1}$ &  [192]   & $1005_{-30}^{+28}$ \\
\parc & 62.249099 & BCG H2   & best &  [0.00]   &  [0.00]   & $0.50_{-0.04}^{+0.00}$ & $45.1_{-1.9}^{+11.9}$ & $0.2_{-0.0}^{+0.0}$ & $8_{-2}^{+0}$ & $248_{-0}^{+16}$ \\
\pard &  $ 2.35 $     &      & med. &  [0.00]   &  [0.00]  & $0.49_{-0.02}^{+0.01}$ & $51.1_{-7.9}^{+5.9}$ & $0.3_{-0.0}^{+0.0}$ & $7_{-1}^{+1}$ & $256_{-7}^{+8}$ \\
\paref &  $ 92,32 $   & DM H3   & best & [-47.87]  & [14.74]   &  [0.00] &  [0.0]   & $11.0_{-1.8}^{+1.9}$ &  [192]   & $600_{-52}^{+16}$ \\
\parg &  $ 0\farcs55 $   &      & med. &  [-47.87]  & [14.74]   &  [0.00] &  [0.0]   & $10.8_{-1.6}^{+2.1}$ & [192]    & $582_{-34}^{+34}$ \\
    &     & DM H4   & best & $0.07_{-1.10}^{+0.79}$ & $-12.55_{-1.26}^{+0.51}$ & $0.50_{-0.01}^{+0.05}$ & $125.7_{-1.5}^{+5.5}$ & $19.2_{-2.3}^{+0.0}$ & [192]    & $894_{-67}^{+0}$ \\
    &     &      & med. & $0.00_{-1.04}^{+0.86}$ & $-12.99_{-0.83}^{+0.95}$ & $0.52_{-0.03}^{+0.03}$ & $127.5_{-3.4}^{+3.7}$ & $17.8_{-1.0}^{+1.2}$ &  [192]   & $858_{-31}^{+32}$ \\
    &     & Gal. H5   & best &  [3.49]  & [0.42]  & $0.30_{-0.02}^{+0.00}$ & $46.7_{-9.8}^{+4.4}$ & $0.1_{-0.0}^{+0.0}$ & $1_{-0}^{+0}$ & $147_{-0}^{+21}$ \\
    &     &      & med. &  [3.49]  & [0.42]  & $0.29_{-0.02}^{+0.01}$ & $44.1_{-7.2}^{+7.0}$ & $0.1_{-0.0}^{+0.0}$ & $1_{-0}^{+0}$ & $159_{-9}^{+9}$ \\
    &     & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.02] & $2_{-1}^{+0}$ & $150_{-11}^{+12}$ \\
    &     &      & med. & \nodata & \nodata & \nodata & \nodata & [0.02] & $2_{-0}^{+0}$ & $150_{-10}^{+13}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\para & RX0152    & DM H1   & best & $4.77_{-1.99}^{+1.06}$ & $7.62_{-2.08}^{+0.35}$ & $0.49_{-0.06}^{+0.21}$ & $-18.9_{-21.0}^{+11.2}$ & $6.6_{-5.4}^{+4.0}$ &  [197]   & $538_{-109}^{+147}$ \\
\parb & 28.182939 &      & med. & $4.18_{-1.40}^{+1.65}$ & $6.73_{-1.18}^{+1.25}$ & $0.59_{-0.16}^{+0.11}$ & $-26.1_{-13.8}^{+18.3}$ & $3.6_{-2.4}^{+7.0}$ & [197]    & $514_{-85}^{+171}$ \\
\parc & -13.955495 & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.02]   & $18_{-2}^{+1}$ & $356_{-43}^{+18}$ \\
\pard & $ 0.59 $    &      & med. & \nodata & \nodata & \nodata & \nodata & [0.02]   & $18_{-2}^{+1}$ & $351_{-37}^{+24}$ \\
\paref & $ 18,16 $     &   \nodata   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata   &    \nodata \\
\parg & $ 0\farcs63$      &   \nodata   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata   &   \nodata  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\para & SPT0516    & DM H1   & best & $-5.37_{-0.22}^{+0.38}$ & $12.47_{-0.52}^{+0.97}$ & $0.39_{-0.06}^{+0.03}$ & $89.6_{-2.7}^{+2.8}$ & $12.3_{-0.7}^{+1.4}$ &  [183]   & $929_{-79}^{+28}$ \\
\parb & 79.246251 &      & med. & $-5.28_{-0.31}^{+0.29}$ & $12.68_{-0.73}^{+0.76}$ & $0.38_{-0.05}^{+0.04}$ & $89.5_{-2.6}^{+2.9}$ & $12.6_{-1.0}^{+1.1}$ &  [183]   & $908_{-58}^{+49}$ \\
\parc & -57.918573 & DM H2   & best & $5.77_{-0.39}^{+0.24}$ & $-8.01_{-0.80}^{+0.65}$ & $0.55_{-0.10}^{+0.09}$ & $109.4_{-3.4}^{+9.0}$ & $5.2_{-1.3}^{+0.7}$ & $31_{-0}^{+49}$ & $443_{-60}^{+11}$ \\
\pard &  $ 0.87 $      &      & med. & $5.72_{-0.34}^{+0.29}$ & $-8.05_{-0.76}^{+0.70}$ & $0.54_{-0.09}^{+0.11}$ & $110.9_{-4.8}^{+7.5}$ & $4.7_{-0.9}^{+1.2}$ & $58_{-18}^{+22}$ & $416_{-33}^{+38}$ \\
\paref &  $ 30, 38 $   & Gal. H3   & best & $0.98_{-0.56}^{+0.26}$ & $0.17_{-0.22}^{+0.18}$ & $0.85_{-0.29}^{+0.00}$ & $42.3_{-18.2}^{+1.5}$ & $0.0_{-0.0}^{+0.1}$ & $23_{-0}^{+14}$ & $204_{-43}^{+2}$ \\
\parg &  $ 0\farcs34 $   &      & med. & $0.82_{-0.40}^{+0.43}$ & $0.14_{-0.19}^{+0.20}$ & $0.74_{-0.18}^{+0.11}$ & $36.3_{-12.2}^{+7.5}$ & $0.1_{-0.0}^{+0.0}$ & $31_{-6}^{+7}$ & $184_{-23}^{+22}$ \\
    &     & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.02] & $9_{-0}^{+11}$ & $54_{-4}^{+3}$ \\
    &     &      & med. & \nodata & \nodata & \nodata & \nodata & [0.02] & $14_{-5}^{+6}$ & $53_{-4}^{+4}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\para &  SPT2011    & DM H1   & best & $-2.94_{-3.71}^{+1.58}$ & $-3.11_{-4.27}^{+0.82}$ & $0.21_{-0.00}^{+0.09}$ & $63.4_{-3.8}^{+4.6}$ & $26.2_{-5.0}^{+4.2}$ &  [246]   & $1078_{-248}^{+10}$ \\
\parb & 302.781449 &      & med. & $-3.97_{-2.68}^{+2.61}$ & $-4.43_{-2.95}^{+2.14}$ & $0.25_{-0.03}^{+0.05}$ & $64.4_{-4.7}^{+3.6}$ & $25.7_{-4.6}^{+4.7}$ &  [246]   & $984_{-154}^{+104}$ \\
\parc & -52.471004 & DM H2   & best & $4.97_{-0.29}^{+0.00}$ & $1.53_{-0.16}^{+0.67}$ & $0.01_{-0.00}^{+0.05}$ & $41.7_{-9.3}^{+17.3}$ & $9.1_{-0.9}^{+0.7}$ & $184_{-21}^{+0}$ & $888_{-34}^{+55}$ \\
\pard &  $ 1.09 $    &      & med. & $4.89_{-0.21}^{+0.08}$ & $1.76_{-0.39}^{+0.44}$ & $0.03_{-0.02}^{+0.03}$ & $45.5_{-13.1}^{+13.5}$ & $8.9_{-0.7}^{+0.9}$ & $177_{-14}^{+5}$ & $898_{-45}^{+44}$ \\
\paref &  $ 109, 31 $   & DM H3   & best & [8.37]    & [3.63]    & $0.56_{-0.07}^{+0.19}$ & $10.9_{-5.8}^{+22.5}$ & $0.0_{-0.0}^{+0.4}$ & $43_{-1}^{+13}$ & $179_{-0}^{+32}$ \\
\parg & $ 0\farcs38 $    &      & med. &  [8.37]    & [3.63]  & $0.62_{-0.14}^{+0.12}$ & $13.3_{-8.2}^{+20.1}$ & $0.2_{-0.1}^{+0.2}$ & $49_{-8}^{+7}$ & $198_{-13}^{+13}$ \\
    &     & Gal. H4   & best & [-12.71]    & [-14.24]    & $0.70_{-0.11}^{+0.06}$ & $118.6_{-4.5}^{+1.3}$ & $16.0_{-0.8}^{+3.6}$ & $32_{-5}^{+11}$ & $540_{-0}^{+105}$ \\
    &     &      & med. & [-12.71]    & [-14.24]  & $0.68_{-0.09}^{+0.08}$ & $116.8_{-2.7}^{+3.1}$ & $17.3_{-2.2}^{+2.3}$ & $34_{-6}^{+10}$ & $601_{-49}^{+45}$ \\
    &     & Gal. H5   & best & $-0.01_{-1.01}^{+1.06}$ & $0.00_{-1.11}^{+0.91}$ & [0.00]    &  [0.0]     & $8.7_{-3.1}^{+1.4}$ & $57_{-33}^{+0}$ & $123_{-11}^{+89}$ \\
    &     &      & med. & $0.11_{-1.13}^{+0.94}$ & $-0.22_{-0.88}^{+1.13}$ &  [0.00]     & [0.0]      & $7.2_{-1.6}^{+2.9}$ & $45_{-22}^{+11}$ & $143_{-30}^{+70}$ \\
    &     & \lstar & best & \nodata & \nodata & \nodata & \nodata & [0.02] & $6_{-0}^{+3}$ & $156_{-0}^{+15}$ \\
    &     &      & med. & \nodata & \nodata & \nodata & \nodata & [0.02] & $7_{-2}^{+2}$ & $164_{-7}^{+7}$ \\
\enddata
\tablecomments{Parameters for the best-fit \purple{and median} results of all clusters modeled with \lenstool. The first two columns of the table are labeled as 'Model Statistics', and provide the following information: the cluster name; the RA and Dec of the coordinates for the BCG, given in degrees; the best-fit reduced $\chi^2$; the number of degrees of freedom and the number of free parameters ($\nu$,~N$_{\mathbf{Free}}$); and \textit{sigpos}, which represents the positional uncertainty for the multiple images that could be used to generate a model with a $\chi^2$ equal to 1. The remaining columns give the the values for the best-fit model and the median model, which are distinguished by the keyword in the 'Value' column as 'best' and 'med.' respectively. $\Delta\alpha$. and $\Delta\delta$ are defined in relation to the BCG of the clusters. Position angles are measured north of west, and the ellipticity $\epsilon$ is defined as $(a^2-b^2)/(a^2+b^2)$. Error bars correspond to the $68\%$ confidence level. Non-optimized values are indicated by brackets. Cluster names are abbreviated in this table for readability. The designations for individual potentials associated with a cluster-scale dark matter halo (DM), the BCG, or a galaxy-scale mass halo (Gal.) are abbreviated as H1, H2, etc. The properties of the reference galaxy used to scale the cluster member mass parameters are given in the row designated \lstar\ The decimal precision in each column is chosen for readability; exact values for these parameters can be retrieved from the model files hosted on the Strong Lensing Cluster Atlas Data Base. }
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%MULTIPLE IMAGES TABLE  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\startlongtable
\begin{deluxetable}{lllccc} 
\tablecolumns{6} 
\tablecaption{List of multiple images} 
\tabletypesize{\small}
\tablehead{\colhead{ID} &
            \colhead{R.A.}    & 
            \colhead{Decl.}    & 
            \colhead{$z$}     & 
            \colhead{$z_{spec}$}       & 
            \colhead{Notes}       \\[-8pt]
            \colhead{} &
            \colhead{J2000}     & 
            \colhead{J2000}    & 
            \colhead{}       & 
            \colhead{Reference}       & 
            \colhead{}             }
\startdata 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{Abell\,68}}\hline\\[-5pt]
1.1.1 & 9.2808328 & 9.1578944 & 1.600  & \cite{richard2007}  &  \\
1.1.2 & 9.2803979 & 9.1566506 &  &  &  \\
1.1.3 & 9.2755277 & 9.1524037 &  &  &  \\
1.2.1 & 9.2804222 & 9.1582902 &  &  &  \\
1.2.2 & 9.2798639 & 9.1568091 &  &  &  \\
1.2.3 & 9.2747681 & 9.1528177 &  &  &  \\
\hline
2.1.1 & 9.2811551 & 9.1609147 & 1.583  & \cite{richard2007}  &  \\
2.1.2 & 9.2768184 & 9.1568752 &  &  &  \\
2.1.3 & 9.2756267 & 9.1547914 &  &  &  \\
2.2.1 & 9.2812803 & 9.1610266 &  &  &  \\
2.2.2 & 9.2767501 & 9.1566571 &  &  &  \\
2.2.3 & 9.2758399 & 9.1550114 &  &  &  \\
\hline
3.1.1 & 9.2735876 & 9.1667299 & 5.421 & \cite{richard2007} &  \\
3.1.2 & 9.2702008 & 9.1643861 &  &  &  \\
3.1.3 & 9.2678101 & 9.1620116 &  &  &  \\
\hline
4.1.1 & 9.2789663 & 9.1593152 & \purple{ $1.42_{-0.09}^{+0.00}$ } &  &  \\
4.1.2 & 9.2778949 & 9.1586256 &  &  &  \\
4.1.3 & 9.2740603 & 9.1536464 &  &  &  \\
\hline
5.1.1 & 9.2717546 & 9.1659809 & 2.689 & \cite{richard2007}  &  \\
5.1.2 & 9.2695335 & 9.1643621 &  &  &  \\
5.1.3 & 9.2688970 & 9.1638078 &  &  &  \\
\hline
6.1.1 & 9.2803624 & 9.1623110 & \purple{ $2.37_{-0.12}^{+0.30}$ } & &  \\
6.1.2 & 9.2751285 & 9.1576863 &  &  &  \\
6.1.3 & 9.2733581 & 9.1552036 &  &  &  \\
\hline
7.1.1 & 9.2708859 & 9.1746921 & \purple{ $5.75_{-0.45}^{+0.17}$ }  & &  \\
7.1.2 & 9.2667435 & 9.1717768 &  &  &  \\
7.1.3 & 9.2630784 & 9.1706364 & & & \\
\hline
8.1.1 & 9.2703232 & 9.1747891 & \purple{ $2.82_{-0.06}^{+0.31}$ } &  &  \\
8.1.2 & 9.2652996 & 9.1714227 &  &  &  \\
8.1.3 & 9.2639542 & 9.1713205  &  &  \\
\hline
9.1.1 & 9.2842303 & 9.1567185 & \purple{ $3.16_{-0.73}^{+0.13}$ } &  &  \\
9.1.2 & 9.2828687 & 9.1534580 &  &  &  \\
9.1.3 & 9.2805242 & 9.1511926 & & & \\
\hline
10.1.1 & 9.2788946 & 9.1598966 & \purple{ $2.27_{-0.11}^{+0.28}$ } &  &  \\
10.1.2 & 9.2782120 & 9.1594081 &  &  &  \\
10.1.3 & 9.2725146 & 9.1530888 &  &  &  \\
\hline
11.1.1 & 9.2827857 & 9.1582672 & 3.135 & \cite{richard2007}  &  \\
11.1.2 & 9.2816335 & 9.1555403 &  &  &  \\
11.1.3 & 9.2761537 & 9.1509177 &  &  &  \\
\hline
12.1.1 & 9.2687562 & 9.1746462 & \purple{ $5.24_{-0.38}^{+0.49}$ }  &  &  \\
12.1.2 & 9.2685146 & 9.1741565 &  &  &  \\
12.1.3 & 9.2621883 & 9.1709687 & & & \\
  \hline\hline\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{RXC\,J0232.2$-$4420}}\hline\\[-5pt]
1.1.1 & 38.068580 & -44.339061 &  \purple{$1.53_{-0.08}^{+0.02}$ } &  &  \\
1.1.2 & 38.078533 & -44.347577 &  &  &  \\
1.1.3 & 38.080421 & -44.348048 &  &  &  \\
\hline
2.1.1 & 38.059882 & -44.350331 & \purple{ $5.76_{-0.86}^{+0.15}$ } &  &  \\
2.1.2 & 38.060422 & -44.351186 &  &  &  \\
\hline
3.1.1 & 38.074925 & -44.346648 & \purple{ $2.75_{-0.25}^{+0.14}$ } &  &  \\
3.1.2 & 38.075806 & -44.346568 &  &  &  \\
3.1.3 & 38.083445 & -44.354338 &  &  &  \\
3.1.4 & 38.080452 & -44.341404 &  &  &  \\
3.1.5 & 38.074558 & -44.340086 &  &  &  \\
\hline
4.1.1 & 38.063653 & -44.345115 & \purple{ $1.42_{-0.07}^{+0.00}$ } &  &  \\
4.1.2 & 38.063474 & -44.345851 &  &  &  \\
4.1.3 & 38.063408 & -44.347079 &  &  &  \\
4.1.4 & 38.068204 & -44.353601 &  &  &  \\
\hline
5.1.1 & 38.069032 & -44.340911 & 1.645 & \cite{ramesh2019}  &  \\
5.1.2 & 38.067245 & -44.348830 &  &  &  \\
5.1.3 & 38.076868 & -44.353985 &  &  &  \\
5.1.4 & 38.081248 & -44.345429 &  &  &  \\
\hline
6.1.1 & 38.069596 & -44.339507 & \purple{ $1.81_{-0.03}^{+0.09}$ } &  &  \\
6.1.2 & 38.068818 & -44.349680 &  &  &  \\
6.1.3 & 38.077894 & -44.353268 &  &  &  \\
6.1.4 & 38.083099 & -44.346552 &  &  &  \\
\hline
7.1.1 & 38.102283 & -44.340004 & 1.467 & \cite{ramesh2019}  &  \\
7.1.2 & 38.101758 & -44.341137 &  &  &  \\
7.1.3 & 38.102921 & -44.341632 &  &  &  \\
7.1.4 & 38.102983 & -44.341092 &  &  &  \\
  \hline\hline\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{SMACS\,J2031.8$-$4036}}\hline\\[-5pt]
  1.1.1 & 307.971089 & -40.629378 & 3.5077 & \citet{richard21}  &  \\
  1.1.2 & 307.974309 & -40.627775 &  &  &  \\
  1.1.3 & 307.974707 & -40.618324 &  &  &  \\
  1.1.4 & 307.970435 & -40.625669 &  &  &  \\
  1.1.5 & 307.970817 & -40.625661 &  &  &  \\
  1.2.1 & 307.971060 & -40.629320 &  &  &  \\
  1.2.2 & 307.974247 & -40.627788 &  &  &  \\
  1.2.3 & 307.974684 & -40.618266 &  &  &  \\
  1.2.4 & 307.970276 & -40.625706 &  &  &  \\
  1.2.5 & 307.970896 & -40.625687 &  &  &  \\
  1.3.1 & 307.970985 & -40.629285 &  &  &  \\
  1.3.2 & 307.974192 & -40.627783 &  &  &  \\
  1.3.3 & 307.974649 & -40.618224 &  &  &  \\
  1.3.4 & 307.970129 & -40.625728 &  &  &  \\
  1.3.5 & 307.971004 & -40.625697 &  &  &  \\
  \hline
  2.1.1 & 307.969785 & -40.625190 & 3.5077  & \citet{richard21}  &  \\
  2.1.2 & 307.970456 & -40.630080 &  &  &  \\
  2.1.3 & 307.974965 & -40.627433 &  &  &  \\
  2.1.4 & 307.974611 & -40.619106 &  &  &  \\
  \hline
  3.1.1 & 307.968870 & -40.626091 & 5.6231  & \citet{richard21}  &  \\
  3.1.2 & 307.971415 & -40.625912 &  &  &  \\
  3.1.3 & 307.970076 & -40.629100 &  &  &  \\
  3.1.4 & 307.973875 & -40.627797 &  &  &  \\
  3.1.5 & 307.974076 & -40.616935 &  &  &  \\
  \hline
  4.1.1 & 307.967266 & -40.624978 & 3.3400  & \citet{richard21}  &  \\
  4.1.2 & 307.967502 & -40.629310 &  &  &  \\
  4.1.3 & 307.972504 & -40.618556 &  &  &  \\
  \hline
  5.1.1 & 307.962191 & -40.626671 & 3.7230 & \citet{richard21}  &  \\
  5.1.2 & 307.962981 & -40.624008 &  &  &  \\
  5.1.3 & 307.967191 & -40.617338 &  &  &  \\
  \hline
  6.1.1 & 307.964474 & -40.621845 & 1.4249 & \citet{richard21}  &  \\
  6.1.2 & 307.963829 & -40.622961 &  &  &  \\
  6.1.3 & 307.963235 & -40.623975 &  &  &  \\
  \hline
  7.1.1 & 307.970140 & -40.618343 & 5.2397 & \citet{richard21}  &  \\
  7.1.2 & 307.966525 & -40.623373 &  &  &  \\
  7.1.3 & 307.965493 & -40.629880 &  &  &  \\
  \hline
  8.1.1 & 307.965651 & -40.619021 & 5.6128 & \citet{richard21} &  \\
  8.1.2 & 307.964631 & -40.620507 &  &  &  \\
  8.1.3 & 307.961211 & -40.628841 &  &  &  \\
  \hline
  9.1.1 & 307.963306 & -40.620319 & 6.4085 & \citet{richard21} &  \\
  9.1.2 & 307.964655 & -40.618320 &  &  &  \\
  \hline
  10.1.1 & 307.967560 & -40.619973 & 3.8561 & \citet{richard21} &  \\
  10.1.2 & 307.966840 & -40.620941 &  &  &  \\
  10.1.3 & 307.963441 & -40.629438 &  &  &  \\
  10.2.1 & 307.967467 & -40.620069 &  &  &  \\
  10.2.2 & 307.966874 & -40.620820 &  &  &  \\
  10.2.3 & 307.963445 & -40.629449 &  &  &  \\
  \hline
  11.1.1 & 307.967944 & -40.629967 & 2.2556 & \citet{richard21} & \\
  11.1.2 & 307.968403 & -40.623989 &  &  &  \\
  11.1.3 & 307.971923 & -40.620533 &  &  &  \\
  11.1.4 & 307.973291 & -40.625414 &  &  &  \\
  11.2.1 & 307.968026 & -40.629999 &  &  &  \\
  11.2.2 & 307.968470 & -40.623994 &  &  &  \\
  11.2.3 & 307.972006 & -40.620555 &  &  &  \\
  11.2.4 & 307.973504 & -40.625448 &  &  &  \\
  \hline
  12.1.1 & 307.973569 & -40.625071 & 3.4140 & \citet{richard21} &  \\
  12.1.2 & 307.972630 & -40.625049 &  &  &  \\
  12.1.3 & 307.968618 & -40.623199 &  &  &  \\
  12.1.4 & 307.971400 & -40.620672 &  &  &  \\
  12.1.5 & 307.967336 & -40.630901 &  &  &  \\
  \hline
  13.1.1 & 307.968342 & -40.618096 & 4.7300 & \citet{richard21} &  \\
  13.1.2 & 307.965065 & -40.623021 &  &  &  \\
  13.1.3 & 307.963477 & -40.628684 &  &  &  \\
  \hline
  14.1.1 & 307.965657 & -40.624813 & \purple{ $1.60_{-0.04}^{+0.03} $ } &  &  \\
  14.1.2 & 307.965245 & -40.626385 &  &  &  \\
  \hline
  15.1.1 & 307.964186 & -40.626310 & \purple{ $6.89_{-0.20}^{+0.08} $} &  &  \\
  15.1.2 & 307.964164 & -40.626570 &  &  &  \\
  \hline\hline\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \\
  \\
\sidehead {{MACS\,J0027.8+2616}}\hline\\[-5pt]
 1.1.1 & 6.936236 & 26.274556 &  3.1267   & This work, MUSE &        \\
 1.1.2 & 6.938848 & 26.268583 &           &       &         \\
 1.1.3 & 6.942843 & 26.274449 &           &       &         \\
 1.1.4 & 6.939522 & 26.278502 &           &       &         \\
 1.2.1 & 6.936217 & 26.274369 &           &       &         \\
 1.2.2 & 6.938797 & 26.268650 &           &       &         \\
 1.2.3 & 6.942850 & 26.274421 &           &       &         \\
 1.2.4 & 6.939509 & 26.278536 &           &       &         \\
 1.3.1 & 6.936158 & 26.273721 &           &       &         \\
 1.3.2 & 6.938467 & 26.268934 &           &       &         \\
 1.3.3 & 6.942782 & 26.274284 &           &       &         \\
 1.3.4 & 6.939322 & 26.278602 &           &       &         \\
 1.4.1 & 6.936253 & 26.274864 &           &       &         \\
 1.4.2 & 6.938879 & 26.268495 &           &       &         \\
 1.4.3 & 6.942814 & 26.274491 &           &       &         \\
 1.4.4 & 6.939490 & 26.278434 &           &       &         \\
 1.5.1 & 6.936227 & 26.273358 &           &       &         \\
 1.5.2 & 6.938406 & 26.269068 &           &       &         \\
 1.5.3 & 6.942842 & 26.274233 &           &       &         \\
 1.5.4 & 6.939418 & 26.278711 &           &       &         \\
\hline
 2.1.1 & 6.947640 & 26.274558 &  \purple{ $5.91_{-0.55}^{+0.01} $}         &       &         \\
 2.1.2 & 6.946998 & 26.276859 &           &       &         \\
 2.1.3 & 6.946939 & 26.277012 &           &       &         \\
 2.2.2 & 6.946946 & 26.276888 & \purple{ $5.17_{-2.37}^{+0.00} $}          &       &         \\
 2.2.3 & 6.946902 & 26.276983 &           &       &         \\
\hline
 3.1.1 & 6.941260 & 26.277969 &   4.45    & This work, MUSE & \\
 3.1.2 & 6.937722 & 26.276142 &           &       &         \\
 3.1.3 & 6.940009 & 26.266777 &           &       &         \\
\hline
 4.1.1 & 6.946621 & 26.273450 & \purple{ $4.68_{-0.35}^{+0.19} $}         &       &         \\
 4.1.2 & 6.946658 & 26.276252 &           &       &         \\
 4.1.3 & 6.945298 & 26.277877 &           &       &         \\
\hline
c5.1.1 & 6.937108 & 26.273139 &   \nodata        &       &         \\
c5.1.2 & 6.940155 & 26.268576 &           &       &         \\
c5.1.3 & 6.944855 & 26.272580 &           &       &         \\
c5.1.4 & 6.941673 & 26.279653 &           &       &         \\
c5.2.1 & 6.937048 & 26.273066 &           &       &         \\
c5.2.2 & 6.940033 & 26.268586 &           &       &         \\
c5.2.3 & 6.944899 & 26.272698 &           &       &         \\
c5.2.4 & 6.941504 & 26.279663 &           &       &         \\
c5.3.1 & 6.936962 & 26.272928 &           &       &         \\
c5.3.2 & 6.939858 & 26.268637 &           &       &         \\
c5.3.3 & 6.944925 & 26.272887 &           &       &         \\
c5.3.4 & 6.941269 & 26.279685 &           &       &         \\
\hline
c6.1.1 & 6.938385 & 26.277879 &  \nodata         &       &         \\
c6.1.2 & 6.937572 & 26.277232 &           &       &         \\
  \hline\hline\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{RXC\,J2211.7$-$0349}}\hline\\[-5pt]
1.1.1 & 332.939988 & -3.824111 & 1.051 & \cite{cerny2018}  &  \\
1.1.2 & 332.933020 & -3.828870 &  &  &  \\
1.1.3 & 332.938466 & -3.834306 &  &  &  \\
1.1.4 & 332.952310 & -3.831273 &  &  &  \\
1.1.5 & 332.940787 & -3.829024 &  &  &  \\
1.2.1 & 332.939878 & -3.824069 &  &  &  \\
1.2.2 & 332.933097 & -3.828766 &  &  &  \\
1.2.3 & 332.938458 & -3.834198 &  &  &  \\
1.2.4 & 332.952372 & -3.831187 &  &  &  \\
1.2.5 & 332.940817 & -3.829081 &  &  &  \\
\hline
2.1.1 & 332.931052 & -3.836624 & \purple{ $1.74_{-0.00}^{+0.27} $} &  & \\
2.1.2 & 332.934371 & -3.839186 &  &  &  \\
2.1.3 & 332.953426 & -3.838235 &  &  &  \\
2.2.1 & 332.931118 & -3.836431 & \purple{ $1.75_{-0.00}^{+0.24} $} &  &  \\
2.2.2 & 332.934346 & -3.838963 &  &  &  \\
2.2.3 & 332.953637 & -3.837944 &  &  &  \\
\hline
3.1.1 & 332.931464 & -3.836102 & \purple{ $1.73_{-0.00}^{+0.26} $} &  &  \\
3.1.2 & 332.934020 & -3.838213 &  &  &  \\
3.1.3 & 332.954336 & -3.837149 &  &  &  \\
\hline
4.1.1 & 332.937135 & -3.819198 & \purple{ $2.98_{-0.00}^{+1.27} $} &  &  \\
4.1.2 & 332.929179 & -3.827742 &  &  &  \\
4.1.3 & 332.936399 & -3.837133 &  &  &  \\
4.1.4 & 332.958469 & -3.830820 &  &  &  \\
4.1.5 & 332.940120 & -3.829443 &  &  &  \\
4.2.1 & 332.936857 & -3.819544 & \purple{ $2.84_{-0.00}^{+1.27} $} &  &  \\
4.2.2 & 332.929373 & -3.828174 &  &  &  \\
4.2.3 & 332.936125 & -3.837047 &  &  &  \\
4.2.4 & 332.958598 & -3.831044 &  &  &  \\
\hline
5.1.1 & 332.940664 & -3.811824 & \purple{ $3.30_{-0.00}^{+1.09} $} &  &  \\
5.1.2 & 332.937780 & -3.812058 &  &  &  \\
5.1.3 &332.954644 & -3.817226 &  &  &  \\
\hline
6.1.1 & 332.929703 & -3.840415 & \purple{ $1.65_{-0.01}^{+0.20} $}  &  &  \\
6.1.2 & 332.941603 & -3.844585 &  &  &  \\
6.1.3 & 332.943154 & -3.844507 &  &  &  \\
\hline
7.1.1 & 332.931384 & -3.837458 & \purple{ $1.99_{-0.00}^{+0.44} $} &  &  \\
7.1.2 & 332.933528 & -3.838877 &  &  &  \\
7.1.3 & 332.954729 & -3.837951 &  &  &  \\
\hline
8.1.1 & 332.938615 & -3.822329 & \purple{ $2.24_{-0.00}^{+0.61} $} &  &  \\
8.1.2 & 332.930927 & -3.833218 &  &  &  \\
8.1.3 & 332.934065 & -3.836824 &  &  &  \\
8.1.4 & 332.957495 & -3.833822 &  &  &  \\
\hline
9.1.1 & 332.937813 & -3.826374 &  \purple{ $1.57_{-0.00}^{+0.71} $} &  &  \\
9.1.2 & 332.938254 & -3.827022 &  &  &  \\
\hline
10.1.1 & 332.935926 & -3.829706 & \purple{ $1.82_{-0.00}^{+0.62} $} &  &  \\
10.1.2 & 332.936471 & -3.829518 &  &  &  \\
    \hline\hline\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{MACS\,J0553.4$-$3342}}\hline\\[-5pt]
1.1.1  &  88.3658619  &  -33.7044559  &  1.14  & \citet{Ebeling2017} & \\
1.1.2  &  88.3661029  &  -33.7085889  &    & & \\
1.1.3  &  88.3652219  &  -33.7121889  &    & & \\
\hline
2.1.1  &  88.3599266  &  -33.7154709  &  \purple{ $3.00_{-0.00}^{+0.09} $} & & \\
2.1.2  &  88.3625462  &  -33.7103277  &  & & \\
2.1.3  &  88.3607222  &  -33.6978757  &  & & \\
2.2.1  &  88.3599012  &  -33.7152936  & \purple{ $3.04_{-0.04}^{+0.04} $} & & \\
2.2.2  &  88.3624310  &  -33.7104217  &  & & \\
2.2.3  &  88.3606585  &  -33.6978104  &  & & \\
2.3.1  &  88.3599197  &  -33.7150017  & \purple{ $2.97_{-0.00}^{+0.07} $} & & \\
2.3.2  &  88.3623173  &  -33.7105328  &  & & \\
2.3.3  &  88.3606075  &  -33.6977394  &  & & \\
2.4.1  &  88.3601530  &  -33.7144632  & \purple{ $2.94_{-0.03}^{+0.06} $} & & \\
2.4.2  &  88.3621588  &  -33.7107136  &  & & \\
2.4.3  &  88.3605699  &  -33.6976552  &  & & \\
2.5.1  &  88.3601866  &  -33.7141458  & \purple{ $3.18_{-0.15}^{+0.00} $} & & \\
2.5.2  &  88.3618676  &  -33.7109455  &  & & \\
2.6.1  &  88.3603537  &  -33.7138338  & \purple{ $2.95_{-0.00}^{+0.15} $} & & \\
2.6.2  &  88.3617713  &  -33.7111093  &  & & \\
2.7.1  &  88.3603793  &  -33.7137162  & \purple{ $3.05_{-0.09}^{+0.06} $} & & \\
2.7.2  &  88.3616833  &  -33.7112069  &  & & \\
\hline
3.1.1  &  88.3277452  &  -33.7051380  & \purple{ $1.23_{-0.00}^{+0.02} $} & & \\
3.1.2  &  88.3273078  &  -33.7082501  &  & & \\
3.1.3  &  88.3274485  &  -33.7092172  &  & & \\
3.2.1  &  88.3273359  &  -33.7058549  &  \purple{ $1.22_{-0.01}^{+0.02} $} & & \\
3.2.2  &  88.3269949  &  -33.7076049  &  & & \\
3.2.3  &  88.3272749  &  -33.7099219  &  & & \\
3.3.1  &  88.3274380  &  -33.7065044  & \purple{ $1.35_{-0.03}^{+0.02} $} & & \\
3.3.2  &  88.3272339  &  -33.7074439  &  & & \\
3.4.1  &  88.3264641  &  -33.7069933  & \purple{ $1.24_{-0.02}^{+0.03} $} & & \\
3.4.2  &  88.3264287  &  -33.7073152  &  & & \\
\hline
4.1.1  &  88.3280579  &  -33.7005219  &  \purple{ $2.93_{-0.05}^{+0.04} $} & & \\
4.1.2  &  88.3248109  &  -33.7084709  &  & & \\
4.1.3  &  88.3255309  &  -33.7127209  &  & & \\
\hline
5.1.1  &  88.3340669  &  -33.7085559  &  3.32  & \citet{Ebeling2017} and this work, MUSE& \\
5.1.2  &  88.3330039  &  -33.7149389  &    & & \\
5.1.3  &  88.3344089  &  -33.6995059  &    & & \\
\hline
6.1.1  &  88.3392369  &  -33.7022729  &  \purple{ $4.31_{-0.16}^{+0.00} $} & & \\
6.1.2  &  88.3388759  &  -33.7060559  &  & & \\
6.1.3  &  88.3380129  &  -33.7185729  &  & & \\
\hline
7.1.1  &  88.3367519  &  -33.7082559  &  \purple{ $1.79_{-0.02}^{+0.01} $} & & \\
7.1.2  &  88.3358289  &  -33.7133229  &  & & \\
7.1.3  &  88.3367729  &  -33.7026899  &  & & \\
\hline
8.1.1  &  88.3586698  &  -33.7195898  &  \purple{ $5.79_{-0.24}^{+0.02} $} & & \\
8.1.2  &  88.3623042  &  -33.7077196  &  & & \\
8.1.3  &  88.3593580  &  -33.6994796  &  & & \\
8.2.1  &  88.3588082  &  -33.7196386  & \purple{ $5.71_{-0.25}^{+0.02} $} & & \\
8.2.2  &  88.3624804  &  -33.7076777  &  & & \\
8.2.3  &  88.3596472  &  -33.6995774  &  & & \\
8.3.1  &  88.3591336  &  -33.7197891  & \purple{ $5.49_{-0.00}^{+0.26} $} & & \\
8.3.2  &  88.3628382  &  -33.7075288  &  & & \\
8.3.3  &  88.3602558  &  -33.6998207  &  & & \\
\hline
9.1.1  &  88.3430541  &  -33.7144931  &  \purple{ $3.00_{-0.04}^{+0.05} $} & & \\
9.1.2  &  88.3434497  &  -33.7096088  &  & & \\
9.1.3  &  88.3445746  &  -33.6989433  &  & & \\
9.2.1  &  88.3430718  &  -33.7143918  & \purple{ $2.99_{-0.02}^{+0.07} $}  & & \\
9.2.2  &  88.3434399  &  -33.7096902  &  & & \\
9.2.3  &  88.3445769  &  -33.6988883  &  & & \\
9.3.1  &  88.3431052  &  -33.7143295  & \purple{ $3.07_{-0.10}^{+0.00} $} & & \\
9.3.2  &  88.3434448  &  -33.7097594  &  & & \\
9.3.3  &  88.3446123  &  -33.6988157  &  & & \\
9.4.1  &  88.3432159  &  -33.7140456  & \purple{ $3.05_{-0.09}^{+0.01} $}  & & \\
9.4.2  &  88.3434595  &  -33.7100280  &  & & \\
9.4.3  &  88.3446996  &  -33.6986979  &  & & \\
\hline
10.1.1  &  88.3404779  &  -33.7158719  &  3.76  & This work, MUSE& \\
10.1.2  &  88.3424669  &  -33.6990669  &    & & \\
10.1.3  &  88.3410299  &  -33.7092889  &    & & \\
\hline
11.1.1  &  88.3243083  &  -33.7055700  &  \purple{ $1.92_{-0.03}^{+0.03} $} & & \\
11.1.2  &  88.3241319  &  -33.7067226  &  & & \\
11.1.3  &  88.3242985  &  -33.7112264  &  & & \\
\hline
12.1.1  &  88.3270548  &  -33.7131277  &  \purple{ $7.25_{-0.52}^{+0.00} $} & & \\
12.1.2  &  88.3259715  &  -33.7108159  &  & & \\
12.2.1  &  88.3269715  &  -33.7129618  & \purple{ $7.20_{-0.48}^{+0.00} $} & & \\
12.2.2  &  88.3260084  &  -33.7109352  &  & & \\
\hline
13.1.1  &  88.3421014  &  -33.7123960  &  3.35 & This work, MUSE& \\
13.1.2  &  88.3423039  &  -33.7115470  &  & & \\
13.2.1  &  88.3420916  &  -33.7122700  &  & & \\
13.2.2  &  88.3422705  &  -33.7115781  &  & & \\
13.3.1  &  88.3421702  &  -33.7121866  &  & & \\
13.3.2  &  88.3423138  &  -33.7116370  &  & & \\
13.4.1  &  88.3422017  &  -33.7120132  &  & & \\
13.4.2  &  88.3422803  &  -33.7117351  &  & & \\
\hline
14.1.1  &  88.3692959  &  -33.7043710  &  \purple{ $3.25_{-0.00}^{+0.27} $} & & \\
14.1.2  &  88.3696681  &  -33.7057263  &  & & \\
\hline
15.1.1  &  88.3539066  &  -33.7034301  &  \purple{ $1.41_{-0.01}^{+0.01} $} & & \\
15.1.2  &  88.3529558  &  -33.7065014  &  & & \\
15.1.3  &  88.3540589  &  -33.7156379  &  & & \\
\hline
16.1.1  &  88.3525536  &  -33.6992058  &   \purple{ $4.66_{-0.20}^{+0.00} $} & & \\
16.1.2  &  88.3505162  &  -33.7076583  &  & & \\
16.1.3  &  88.3523411  &  -33.7190047  &  & & \\
\hline
17.1.1  &  88.3491110  &  -33.7115478  &  \purple{ $3.25_{-0.00}^{+0.24} $} & & \\
17.1.2  &  88.3494206  &  -33.7139235  &  & & \\
\hline
18.1.1  &  88.3506594  &  -33.7107982  &  \purple{ $2.92_{-0.06}^{+0.01} $} & & \\
18.1.2  &  88.3514718  &  -33.7144854  &  & & \\
18.1.3  &  88.3524087  &  -33.6975770  &  & & \\
\hline
19.1.1  &  88.3557794  &  -33.7135415  &  \purple{ $1.72_{-0.03}^{+0.03} $} & & \\
19.1.2  &  88.3548819  &  -33.7103140  &  & & \\
\hline
20.1.1  &  88.3256409  &  -33.7036986  & \purple{ $3.12_{-0.13}^{+0.00} $} & & \\
20.1.2  &  88.3252609  &  -33.7044253  &  & & \\
\hline
21.1.1  &  88.3458228  &  -33.7177558  &  \purple{ $3.86_{-0.13}^{+0.00} $} & & \\
21.1.2  &  88.3449273  &  -33.7077872  &  & & \\
21.1.3  &  88.3462092  &  -33.6994610  &  & & \\
    \hline\hline\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{MACS\,J0358.8$-$2955}}\hline\\[-5pt]
1.1.1 & 59.718226 & -29.923243 & 1.261 & \cite{hsu2013} &  \\
1.1.2 & 59.728497 & -29.932040 &  &  &  \\
1.1.3 & 59.723055 & -29.927323 &  &  &  \\
\hline
2.1.1 & 59.719442 & -29.936392 & 3.07 & \cite{hsu2013} &  \\
2.1.2 & 59.720636 & -29.936522 &  &  &  \\
\hline
3.1.1 & 59.719362 & -29.936607 & 3.07 & \cite{hsu2013} &  \\
3.1.2 & 59.720356 & -29.936713 &  &  &  \\
\hline
4.1.1 & 59.712972 & -29.920461 & \purple{ $2.44_{-0.24}^{+0.06} $} &  &  \\
4.1.2 & 59.727946 & -29.930851 &  &  &  \\
4.1.3 & 59.725841 & -29.928688 &  &  &  \\
\hline
5.1.1 & 59.716309 & -29.921720 & \purple{ $2.11_{-0.08}^{+0.11} $} &  &  \\
5.1.2 & 59.730130 & -29.933371 &  &  &  \\
5.1.3 & 59.723680 & -29.926972 &  &  &  \\
\hline
6.1.1 & 59.713908 & -29.925562 & \purple{ $1.57_{-0.02}^{+0.08} $} &  &  \\
6.1.2 & 59.726937 & -29.935757 &  &  &  \\
6.1.3 & 59.720272 & -29.930026 &  &  &  \\
  \hline\hline\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{MACS\,J1621.4+3810}}\hline\\[-5pt]
1.1.1 & 245.350738 & 38.168288 & \purple{ $1.69_{-0.00}^{+4.17} $} &  &  \\
1.1.2 & 245.351432 & 38.168379 &  &  &  \\
1.2.1 & 245.350885 & 38.168356 & \purple{ $2.05_{-0.00}^{+3.76} $} &  &  \\
1.2.2 & 245.351300 & 38.168401 &  &  &  \\
\hline
2.1.1 & 245.356333 & 38.166685 & [1.5] &  & \purple{ $z_\mathrm{phot} = 1.5^{+0.3}_{-0.2}$ }  \\
2.1.2 & 245.357710 & 38.173532 &  &  &  \\
2.1.3 & 245.349166 & 38.171773 &  &  &  \\
2.1.4 & 245.347364 & 38.165408 &  &  &  \\
2.2.1 & 245.356242 & 38.166394 &  &  &  \\
2.2.2 & 245.358219 & 38.173424 &  &  &  \\
2.2.3 & 245.349084 & 38.171462 &  &  &  \\
2.2.4 & 245.347807 & 38.165342 &  &  &  \\
\hline
3.1.1 & 245.360845 & 38.164155 & \purple{ $1.44_{-0.20}^{+0.00} $} &  &  \\
3.1.2 & 245.361585 & 38.164907 &  &  &  \\
\hline
4.1.1 & 245.351723 & 38.170133 & \purple{ $1.31_{-0.04}^{+0.05} $} &  &  \\
4.1.2 & 245.352504 & 38.169623 &  &  &  \\
4.1.3 & 245.357693 & 38.166126 &  &  &  \\
4.1.4 & 245.359653 & 38.171317 &  &  &  \\
4.1.5 & 245.350847 & 38.163867 &  &  &  \\
\hline
5.1.1 & 245.342426 & 38.168324 & \purple{ $2.91_{-0.48}^{+2.76} $} &  &  \\
5.1.2 & 245.342408 & 38.168421 &  &  &  \\
5.1.3 & 245.342542 & 38.168707 &  &  &  \\
  \hline\hline\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{RCS2\,032727$-$132623}}\hline\\[-5pt]
  1.1 & 51.867801 & -13.437960 & 1.701 & \cite{Sharon12} & (Aa) Giant arc \\
1.2 & 51.864738 & -13.435399 &  & & (Ab)\\
1.3 & 51.860701 & -13.437034 &  & & (Ac)\\
1.4 & 51.862555 & -13.448303 &  & & (counter-image)\\
\hline
\multicolumn{6}{l}{Clumps in the giant arcs}\\
1.01.3 & 51.860580 & -13.438194 & \multicolumn{3}{r}{ 1-15: Clumps appearing only in images 3,4}\\ 
1.01.4 & 51.863845 & -13.448153 &  & & \\ 
1.02.3 & 51.860638 & -13.438243 &  & & \\ 
1.02.4 & 51.863931 & -13.448169 &  & & \\ 
1.03.3 & 51.860751 & -13.438207 &  & & \\ 
1.03.4 & 51.863957 & -13.448234 &  & & \\ 
1.04.3 & 51.860718 & -13.438137 &  & & \\ 
1.04.4 & 51.863864 & -13.448239 &  & & \\ 
1.05.3 & 51.860828 & -13.438147 &  & & \\ 
1.05.4 & 51.863927 & -13.448288 &  & & \\ 
1.06.3 & 51.860812 & -13.438045 &  & & \\ 
1.06.4 & 51.863810 & -13.448301 &  & & \\ 
1.07.3 & 51.860913 & -13.438025 &  & & \\ 
1.07.4 & 51.863817 & -13.448358 &  & & \\ 
1.08.3 & 51.860897 & -13.437855 &  & & \\ 
1.08.4 & 51.863621 & -13.448371 &  & & \\ 
1.09.3 & 51.860938 & -13.437870 &  & & \\ 
1.09.4 & 51.863633 & -13.448398 &  & & \\ 
1.10.3 & 51.861024 & -13.437777 &  & & \\ 
1.10.4 & 51.863544 & -13.448455 &  & & \\ 
1.11.3 & 51.861031 & -13.437717 &  & & \\ 
1.11.4 & 51.863465 & -13.448459 &  & & \\ 
1.12.3 & 51.861062 & -13.437661 &  & & \\ 
1.12.4 & 51.863414 & -13.448484 &  & & \\ 
1.13.3 & 51.860945 & -13.437703 &  & & \\ 
1.13.4 & 51.863419 & -13.448412 &  & & \\ 
1.14.3 & 51.860915 & -13.437671 &  & & \\ 
1.14.4 & 51.863366 & -13.448396 &  & & \\ 
1.15.3 & 51.861038 & -13.437592 &  & & \\ 
1.15.4 & 51.863313 & -13.448479 &  & & \\ 
1.16.3 & 51.860867 & -13.437591 & \multicolumn{3}{r}{ Bright core of the east galaxy}\\ 
1.16.4 & 51.863216 & -13.448378 &  & & \\ 
1.16.5 & 51.863261 & -13.439496 & \multicolumn{3}{r}{Demagnified central image}\\ 
1.16.6 & 51.860714 & -13.437493 & \multicolumn{3}{r}{Added multiplicity in image 3 due to lensing by cluster member} \\ 
1.17.1 & 51.867867 & -13.437154 & \multicolumn{3}{r}{17-19: extremely magnified region, not resolved in images 3,4}\\ 
1.17.2 & 51.867510 & -13.436689 &  & & \\ 
1.18.1 & 51.867995 & -13.437295 &  & & \\ 
1.18.2 & 51.867226 & -13.436358 &  & & \\ 
1.19.1 & 51.867750 & -13.437152 &  & & \\ 
1.19.2 & 51.867089 & -13.436406 &  & & \\ 
1.20.1 & 51.868096 & -13.437631 & \multicolumn{3}{r}{ 20-42: regions appearing in all 4 images}\\ 
1.20.2 & 51.866481 & -13.435842 &  & & \\ 
1.20.3 & 51.860629 & -13.437397 &  & & \\ 
1.20.4 & 51.863030 & -13.448299 &  & & \\ 
1.21.1 & 51.868147 & -13.437756 &  & & \\ 
1.21.2 & 51.866251 & -13.435691 &  & & \\ 
1.21.3 & 51.860591 & -13.437404 &  & & \\ 
1.22.1 & 51.867937 & -13.437416 &  & & \\ 
1.22.2 & 51.866661 & -13.436025 &  & & \\ 
1.22.3 & 51.860705 & -13.437373 &  & & \\ 
1.22.4 & 51.863006 & -13.448348 &  & & \\ 
1.23.3 & 51.860808 & -13.437330 &  & & \\ 
1.23.4 & 51.862961 & -13.448395 &  & & \\ 
1.24.1 & 51.868021 & -13.437668 &  & & \\ 
1.24.2 & 51.866101 & -13.435692 &  & & \\ 
1.24.3 & 51.860662 & -13.437328 &  & & \\ 
1.24.4 & 51.862933 & -13.448304 &  & & \\ 
1.25.1 & 51.867883 & -13.437576 &  & & \\ 
1.25.2 & 51.865914 & -13.435689 &  & & \\ 
1.26.1 & 51.867935 & -13.437665 &  & & \\ 
1.26.2 & 51.865814 & -13.435631 &  & & \\ 
1.27.1 & 51.867799 & -13.437507 &  & & \\ 
1.27.2 & 51.865839 & -13.435704 &  & & \\ 
1.28.1 & 51.868061 & -13.437781 &  & & \\ 
1.28.2 & 51.865881 & -13.435573 &  & & \\ 
1.29.1 & 51.868073 & -13.437862 &  & & \\ 
1.29.2 & 51.865739 & -13.435504 &  & & \\ 
1.29.3 & 51.860607 & -13.437296 &  & & \\ 
1.29.4 & 51.862875 & -13.448266 &  & & \\ 
1.30.1 & 51.868080 & -13.438011 &  & & \\ 
1.30.2 & 51.865472 & -13.435394 &  & & \\ 
1.30.3 & 51.860578 & -13.437239 &  & & \\ 
1.30.4 & 51.862793 & -13.448231 &  & & \\ 
1.31.1 & 51.868121 & -13.438107 &  & & \\ 
1.31.2 & 51.865410 & -13.435331 &  & & \\ 
1.31.3 & 51.860495 & -13.437240 &  & & \\ 
1.31.4 & 51.862782 & -13.448193 &  & & \\ 
1.32.1 & 51.868116 & -13.438156 &  & & \\ 
1.32.2 & 51.865268 & -13.435287 &  & & \\ 
1.32.3 & 51.860459 & -13.437220 &  & & \\ 
1.32.4 & 51.862747 & -13.448176 &  & & \\ 
1.33.1 & 51.867846 & -13.437799 &  & & \\ 
1.33.2 & 51.865265 & -13.435503 &  & & \\ 
1.33.3 & 51.860750 & -13.437136 &  & & \\ 
1.33.4 & 51.862675 & -13.448327 &  & & \\ 
1.34.1 & 51.867540 & -13.437481 &  & & \\ 
1.34.2 & 51.865180 & -13.435649 &  & & \\ 
1.35.1 & 51.867953 & -13.438014 &  & & \\ 
1.35.2 & 51.865119 & -13.435373 &  & & \\ 
1.36.1 & 51.867646 & -13.437689 &  & & \\ 
1.36.2 & 51.864929 & -13.435546 &  & & \\ 
1.36.3 & 51.861259 & -13.436656 &  & & \\ 
1.37.1 & 51.867793 & -13.437957 & \multicolumn{3}{r}{ Bright red core of the west galaxy}\\ 
1.37.2 & 51.864731 & -13.435403 &  & & \\ 
1.37.3 & 51.860701 & -13.437034 &  & & \\ 
1.37.4 & 51.862555 & -13.448303 &  & & \\ 
1.38.1 & 51.867951 & -13.438194 &  & & \\ 
1.38.2 & 51.864721 & -13.435261 &  & & \\ 
1.38.4 & 51.862551 & -13.448193 &  & & \\ 
1.39.1 & 51.867850 & -13.438161 &  & & \\ 
1.39.2 & 51.864457 & -13.435286 &  & & \\ 
1.39.4 & 51.862474 & -13.448229 &  & & \\ 
1.40.1 & 51.867639 & -13.437946 &  & & \\ 
1.40.2 & 51.864299 & -13.435427 &  & & \\ 
1.40.4 & 51.862422 & -13.448343 &  & & \\ 
1.41.1 & 51.867575 & -13.437964 &  & & \\ 
1.41.2 & 51.864227 & -13.435429 &  & & \\ 
1.41.3 & 51.862751 & -13.435661 &  & & \\ 
1.41.4 & 51.862343 & -13.448359 &  & & \\ 
1.42.1 & 51.867703 & -13.438238 &  & & \\ 
1.42.2 & 51.863469 & -13.435318 &  & & \\ 
1.42.3 & 51.862794 & -13.435476 &  & & \\ 
1.42.4 & 51.862303 & -13.448218 &  & & \\ 
\hline
2.1.1 & 51.868737 & -13.437357 & 1.701 & \nodata & (``A'') part of source 1 \\ 
2.1.2 & 51.868428 & -13.436829 &  & & \\ 
3.1.1 & 51.866074 & -13.436360 & 1.701 & \nodata & part of source 1\\ 
3.1.2 & 51.864921 & -13.435939 &  & & \\ 
3.1.3 & 51.863321 & -13.435913 &  & & \\ 
\hline
4.1.1 & 51.871731 & -13.438264 & 2.730 & \cite{Lopez18} & \\ 
4.1.2 & 51.870326 & -13.435747 &  & & \\ 
4.1.3 & 51.859482 & -13.438346 &  & & \\ 
4.1.4 & 51.864700 & -13.449324 &  & & \\ 
\hline
5.1.1 & 51.872897 & -13.434544 & 5.200 & \cite{Lopez18}& \\ 
5.1.2 & 51.859969 & -13.439685 &  & & \\ 
5.1.3 & 51.871301 & -13.447044 &  & & \\ 
\hline
6.1.1 & 51.861985 & -13.441969 & 3.518 & This work; MUSE& \\ 
6.1.2 & 51.862410 & -13.441657 &  & & \\ 
\hline
7.1.1 & 51.866110 & -13.441461 & 2.8262 & \cite{Lopez18}& (S7a) Radial arc \\ 
7.1.2 & 51.865888 & -13.441378 &  & & (S7b)\\ 
7.1.3 & 51.861632 & -13.431357 &  & & (S7c)\\ 
7.2.1 & 51.866409 & -13.441617 &  & & \\ 
7.2.2 & 51.865540 & -13.441324 &  & & \\ 
7.2.3 & 51.861772 & -13.431314 &  & & \\ 
7.3.1 & 51.866212 & -13.441498 &  & & \\ 
7.3.2 & 51.865803 & -13.441350 &  & & \\ 
7.4.1 & 51.866465 & -13.441638 &  & & \\ 
7.4.2 & 51.865482 & -13.441307 &  & & \\ 
\hline
8.1.1 & 51.861898 & -13.437829 &  \purple{ $3.11_{-0.57}^{+1.66}$ } & & Radial arc\\ 
8.1.2 & 51.862620 & -13.438543 &  & & \\ 
\hline
9.1.1 & 51.864446 & -13.442833 & \purple{ $3.41_{-1.17}^{+0.72}$ }& & Radial arc\\  
9.1.2 & 51.864118 & -13.442215 &  & & \\ 
9.2.1 & 51.864374 & -13.442661 & \purple{  $2.42_{-0.17}^{+2.38}$ } & & \\ 
9.2.2 & 51.864187 & -13.442344 & & & \\ 
\hline
10.1.1 & 51.860746 & -13.442996 & \purple{ $2.55_{-0.08}^{+0.02}$ } & & Radial arc\\ 
10.1.2 & 51.863311 & -13.441242 &  & & \\ 
10.1.3 & 51.866801 & -13.430480 & & & \\ 
\hline
11.1.1 & 51.865991 & -13.442196 & \purple{ $2.90_{-0.43}^{+2.21}$ } & & Radial arc\\ 
11.1.2 & 51.865548 & -13.441816 &  & & \\ 
\hline
12.1.1 & 51.861857 & -13.439301 & \purple{ $3.18_{-0.93}^{+1.69}$ } & & Radial arc\\
12.1.2. & 51.8621273 & -13.4393533 & & & \\
\hline
13.1.1 & 51.872008 & -13.442422 & \purple{ $3.35_{-0.06}^{+0.06}$ } & & \\ 
13.1.2 & 51.869600 & -13.433048 &  & & \\ 
13.3 & 51.858583 & -13.439729 &  & & \\ 
13.1.4 & 51.865692 & -13.448646 &  & & \\ 
\hline
14.1.1 & 51.872048 & -13.438578 & \purple{ $2.66_{-0.04}^{+0.03}$ } & & \\ 
14.1.2 & 51.870323 & -13.435348 &  & & \\ 
14.1.3 & 51.859465 & -13.438657 &  & & \\ 
14.1.4 & 51.865012 & -13.449137 &  & & \\ 
\hline
15.1.1 & 51.872119 & -13.438484 & \purple{ $2.67_{-0.06}^{+0.01}$ } & & \\ 
15.1.2 & 51.870544 & -13.435505 &  & & \\ 
15.1.3 & 51.859580 & -13.438727 &  & & \\ 
15.1.4 & 51.865240 & -13.449129 & & & \\ 
\hline
16.1.1 & 51.864756 & -13.446027 & \purple{ $3.19_{-0.48}^{+0.06}$ } & & \\ 
16.1.2 & 51.866044 & -13.445628 &  & & \\ 
\hline
17.1.1 & 51.856582 & -13.435563 & \purple{ $2.76_{-0.11}^{+1.85}$ } & & \\ 
17.1.2 & 51.855895 & -13.436411 &  & & \\ 
\hline
18.1.1 & 51.867692 & -13.447883 & \purple{  $3.94_{-0.84}^{+0.08}$ }  & & \\ 
18.1.2 & 51.868275 & -13.447341 &  & & \\ 
18.1.3 & 51.869144 & -13.446956 &  & & \\ 
\hline
19.1.1 & 51.855839 & -13.443733 & \purple{ $3.05_{-0.52}^{+0.05}$ } & & \\ 
19.1.2 & 51.856174 & -13.444099 &  & & \\ 
19.1.3 & 51.856763 & -13.445518 &  & & \\ 
\hline
20.1.1 & 51.856767 & -13.439523 & \purple{ $1.86_{-0.07}^{+0.00}$ } & & \\ 
20.1.2 & 51.857704 & -13.444226 &  & & \\ 
20.1.3 & 51.858988 & -13.445986 &  & & \\ 
\hline
21.1.1 & 51.864125 & -13.434071 & \purple{ $4.24_{-0.41}^{+0.00}$ } & & \\ 
21.1.2 & 51.863315 & -13.434155 &  & & \\ 
21.1.3 & 51.862592 & -13.434310 &  & & \\
\hline
22.1.1 & 51.862524 & -13.434692 & \purple{ $2.28_{-0.09}^{+0.00}$ } & & \\ 
22.1.2 & 51.860819 & -13.435560 &  & & \\ 
22.1.3 & 51.868483 & -13.438578 &  & & \\ 
\hline
23.1.1 & 51.870614 & -13.437170 & \purple{ $4.36_{-0.30}^{+0.00}$ } & & \\ 
23.1.2 & 51.868167 & -13.434515 &  & & \\ 
23.1.3 & 51.859952 & -13.435585 &  & & \\ 
\hline\hline
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{MACS\,J2129.4$-$0741}}\hline\\[-5pt]
1.1.1 & 322.357970 & -7.685880 & 1.36 & \cite{Caminha2019,jauzac2021} &  \\
1.1.2 & 322.359661 & -7.690859 &  &  &  \\
1.1.3 & 322.359250 & -7.690950 &  &  &  \\
1.1.4 & 322.357120 & -7.691090 &  &  &  \\
1.1.5 & 322.357640 & -7.691150 &  &  &  \\
1.1.6 & 322.358610 & -7.694890 &  &  &  \\
\hline
2.1.1 & 322.354830 & -7.690700 & 1.048 & \cite{Caminha2019,jauzac2021} &  \\
2.1.2 & 322.354770 & -7.691600 &  &  &  \\
2.1.3 & 322.355380 & -7.693320 &  &  &  \\
\hline
3.1.1 & 322.350220 & -7.688860 & 2.24 & \cite{Caminha2019,jauzac2021} &  \\
3.1.2 & 322.350040 & -7.689820 &  &  &  \\
3.1.3 & 322.350950 & -7.695770 &  &  &  \\
\hline
4.1.1 & 322.366420 & -7.686740 & 2.24 & \cite{Caminha2019,jauzac2021} &  \\
4.1.2 & 322.366930 & -7.688310 &  &  &  \\
4.1.3 & 322.366790 & -7.694970 &  &  &  \\
\hline
5.1.1 & 322.364220 & -7.693870 & $1.73_{-0.04}^{+0.03}$ &  &  \\
5.1.2 & 322.364600 & -7.691370 &  &  &  \\
5.1.3 & 322.362430 & -7.684930 &  &  &  \\
\hline
6.1.1 & 322.350940 & -7.693330 & 6.85 & \cite{Caminha2019,jauzac2021} &  \\
6.1.2 & 322.353240 & -7.697440 &  &  &  \\
6.1.3 & 322.353940 & -7.681640 &  &  &  \\
\hline
7.1.1 & 322.357140 & -7.694250 & 1.357 & \cite{Caminha2019,jauzac2021} &  \\
7.1.2 & 322.356250 & -7.691720 &  &  &  \\
7.1.3 & 322.356700 & -7.685540 &  &  &  \\
\hline
8.1.1 & 322.356980 & -7.689240 & 4.410  & \cite{Caminha2019,jauzac2021} & \\
8.1.2 & 322.361670 & -7.688080 &  &  &  \\
8.1.3 & 322.358600 & -7.684910 &  &  &  \\
8.1.4 & 322.360350 & -7.700940 &  &  &  \\
8.1.5 & 322.354186 & -7.688763 &  &  &  \\
\hline
9.1.1 & 322.366510 & -7.686890 & 2.24 & \cite{Caminha2019,jauzac2021} &  \\
9.1.2 & 322.366950 & -7.688200 &  &  &  \\
9.1.3 & 322.366660 & -7.695250 &  &  &  \\
\hline
10.1.1 & 322.357618 & -7.684709 & 4.41 & \cite{Caminha2019,jauzac2021} &  \\
10.1.3 & 322.354988 & -7.688960 &  &  &  \\
\hline
11.1.1 & 322.363338 & -7.697070 & 3.1081 & \cite{Caminha2019,jauzac2021} &  \\
11.1.2 & 322.364905 & -7.690096 &  &  &  \\
11.1.3 & 322.361673 & -7.683623 &  &  &  \\
\hline
12.1.1 & 322.354550 & -7.685180 & 3.897 & \cite{Caminha2019,jauzac2021} &  \\
12.1.2 & 322.352780 & -7.688412 &  &  &  \\
\hline
13.1.1 & 322.353304 & -7.691134 & 1.3585  & \cite{Caminha2019,jauzac2021} &  \\
13.1.2 & 322.353912 & -7.687584 &  &  &  \\
13.1.3 & 322.354428 & -7.694413 &  &  &  \\
\hline
14.1.1 & 322.361311 & -7.685896 & 1.451  & \cite{Caminha2019,jauzac2021} & \\
14.1.3 & 322.362594 & -7.693603 &  &  &  \\
\hline
16.1.1 & 322.361637 & -7.690945 & $1.08_{-0.02}^{+0.00}$  &  &  \\
16.1.2 & 322.361559 & -7.692262 &  &  &  \\
16.1.3 & 322.361128 & -7.688382 &  &  &  \\
\hline
17.1.1 & 322.355734 & -7.694368 & $1.95_{-0.04}^{+0.04}$ &  &  \\
17.1.2 & 322.355149 & -7.693848 &  &  &  \\
17.1.3 & 322.355853 & -7.683335 &  &  &  \\
\hline
18.1.1 & 322.3513795 & -7.6837914 & $5.53_{-0.19}^{+0.47}$ & & \\
18.1.2 & 322.3495315 & -7.6864161 & & & \\
18.1.3 & 322.3507339 & -7.6986070 & & & \\
  \hline\hline\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{PSZ1\,G091.83+26.11}}\hline\\[-5pt]
1.1.1 &  277.7869620 &  62.2510888   & [4.4]  &  & \purple{$z_\mathrm{phot} = 4.4 \pm 0.21 $} \\
1.1.2 &  277.7752863 &  62.2501733   &   &  &  \\
1.1.3 &  277.7874961 &  62.2483920   &   &  &  \\
1.1.4 &  277.7994872 &  62.2482763   &   &  &  \\
1.2.1 &  277.7869786 &  62.2511314   &   &  &  \\
1.2.2 &  277.7752793 &  62.2502210   &   &  &  \\
1.2.3 &  277.7875272 &  62.2485160   &   &  &  \\
1.2.4 &  277.7994884 &  62.2483722   &   &  &  \\
1.3.2 &  277.7753932 &  62.2501785   &   &  &  \\
1.3.3 &  277.7874750 &  62.2484214   &   &  &  \\
1.3.4 &  277.7995271 &  62.2482937   &   &  &  \\
1.4.3 &  277.7874305 &  62.2482261   &   &  &  \\
1.4.4 &  277.7994924 &  62.2481162   &   &  &  \\
1.5.1 &  277.7866780 &  62.2511427   &   &  &  \\
1.5.2 &  277.7757413 &  62.2502249   &   &  &  \\
1.5.3 &  277.7874197 &  62.2486210   &   &  &  \\
1.5.4 &  277.7997173 &  62.2483896   &   &  &  \\
1.6.1 &  277.7868386 &  62.2513011   &   &  &  \\
1.6.2 &  277.7755426 &  62.2503851   &   &  &  \\
1.6.4 &  277.7996035 &  62.2487011   &   &  &  \\
1.7.1 &  277.7864894 &  62.2514413   &   &  &  \\
1.7.2 &  277.7759003 &  62.2505153   &   &  &  \\
1.7.4 &  277.7998018 &  62.2489277   &   &  &  \\
1.8.1 &  277.7865464 &  62.2514870   &   &  &  \\
1.8.2 &  277.7758083 &  62.2505735   &   &  &  \\
1.8.4 &  277.7997376 &  62.2490416   &   &  &  \\
1.9.1 &  277.7865464 &  62.2515431   &   &  &  \\
1.9.2 &  277.7757215 &  62.2506414   &   &  &  \\
1.9.4 &  277.7997091 &  62.2491390   &   &  &  \\
1.10.3 & 277.7874720 &  62.2478191   &   &  &  \\
1.10.4 & 277.7992313 &  62.2476938   &   &  &  \\
1.11.1 & 277.7873344 &  62.2506898   &   &  &  \\
1.11.2 & 277.7746473 &  62.2496752   &   &  &  \\
1.11.3 & 277.7876023 &  62.2475400   &   &  &  \\
1.11.4 & 277.7989422 &  62.2471154   &   &  &  \\
1.12.1 & 277.7873426 &  62.2506048   &   &  &  \\
1.12.2 & 277.7746267 &  62.2495807   &   &  &  \\
1.12.3 & 277.7875963 &  62.2474256   &   &  &  \\
1.12.4 & 277.7988844 &  62.2468949   &   &  &  \\
1.13.2 & 277.7748009 &  62.2493628   &   &  &  \\
1.13.3 & 277.7873677 &  62.2470452   &   &  &  \\
1.13.4 & 277.7988420 &  62.2464807   &   &  &  \\
1.14.2 & 277.7748632 &  62.2493136   &   &  &  \\
1.14.3 & 277.7872827 &  62.2470057   &   &  &  \\
1.14.4 & 277.7988295 &  62.2463978   &   &  &  \\
1.15.1 & 277.7871609 &  62.2502841   &   &  &  \\
1.15.2 & 277.7752217 &  62.2491330   &   &  &  \\
1.15.3 & 277.7870082 &  62.2469761   &   &  &  \\
1.15.4 & 277.7989111 &  62.2462362   &   &  &  \\
1.16.1 & 277.7874079 &  62.2500616   &   &  &  \\
1.16.2 & 277.7750115 &  62.2488523   &   &  &  \\
1.16.3 & 277.7869465 &  62.2467345   &   &  &  \\
1.16.4 & 277.7985826 &  62.2455983   &   &  &  \\
1.17.1 & 277.7870989 &  62.2496455   &   &  &  \\
1.17.2 & 277.7762758 &  62.2485726   &   &  &  \\
1.17.3 & 277.7860480 &  62.2468622   &   &  &  \\
1.17.4 & 277.7990335 &  62.2453401   &   &  &  \\
1.18.2 & 277.7763622 &  62.2481439   &   &  &  \\
1.18.3 & 277.7856997 &  62.2466629   &   &  &  \\
1.18.4 & 277.7987771 &  62.2446211   &   &  &  \\
\hline
2.1.1 &  277.7854050  &  62.2493730  & [2.8]  &  & \purple{$z_\mathrm{phot} = 2.8 \pm 0.1 $} \\
2.1.2 &  277.7843175  &  62.2491381  &   &  &  \\
2.1.3 &  277.7847487  &  62.2489539  &   &  &  \\
2.1.4 &  277.7959287  &  62.2481713  &   &  &  \\
2.1.5 &  277.7854979  &  62.2493044  &   &  &  \\
2.2.2 &  277.7842379  &  62.2491010  &   &  &  \\
2.2.3 &  277.7847361  &  62.2489129  &   &  &  \\
2.3.1 &  277.7854799  &  62.2494749  &   &  &  \\
2.3.2 &  277.7839669  &  62.2492076  &   &  &  \\
2.3.3 &  277.7851582  &  62.2488151  &   &  &  \\
2.3.4 &  277.7957981  &  62.2482003  &   &  &  \\
\hline
3.1.1 &  277.7857140  &  62.2505085  & \purple{ $4.47_{-0.17}^{+0.00} $}  &  &  \\
c3.1.2a &  277.7776959 &  62.2493322 &   &  &  \\
c3.1.2b &  277.7770779 &  62.2494257 &   &  &  \\
c3.1.2c &  277.7778193 &  62.2498238 &   &  &  \\
3.1.3 & 277.7859491 &  62.2478811    &   &  &  \\
3.1.4 & 277.8004209 &  62.2473581    &   &  &  \\
\hline
4.1.1 & 277.7936034 &  62.2525418    & \purple{ $3.44_{-0.11}^{+0.01} $}  &  &  \\
4.1.2 & 277.7874089 &  62.2526513    &   &  &  \\
4.1.3 & 277.7789478 &  62.2524631    &   &  &  \\
4.2.1 & 277.7937844 &  62.2525446    & \purple{ $3.45_{-0.12}^{+0.00} $}  &  &  \\
4.2.2 & 277.7872413 &  62.2526708    &   &  &  \\
4.2.3 & 277.7791224 &  62.2524891    &   &  &  \\
4.3.1 & 277.7940137 &  62.2524772    & \purple{ $3.40_{-0.10}^{+0.03} $}  &  &  \\
4.3.2 & 277.7869577 &  62.2526539    &   &  &  \\
4.3.3 & 277.7793528 &  62.2524485    &   &  &  \\
\hline
5.1.1 & 277.7943034 &  62.2533904    & \purple{ $4.66_{-0.17}^{+0.03} $}  &  &  \\
5.1.2 & 277.7882075 &  62.2538140    &   &  &  \\
5.1.3 & 277.7750379 &  62.2527944    &   &  &  \\
5.2.1 & 277.7940439 &  62.2533904    & \purple{ $4.65_{-0.08}^{+0.10} $}  &  &  \\
5.2.2 & 277.7883483 &  62.2537906    &   &  &  \\
5.2.3 & 277.7747966 &  62.2527522     &   &  &  \\
\hline
c6.1.1 & 277.7864548 & 62.2563030 & \nodata   & &  \\
c6.1.2 & 277.7819559 & 62.2558484 &  & &  \\
c6.1.3 & 277.7879239 & 62.2563098 &  & &  \\
\hline
c7.1.1 & 277.7900394 & 62.2572796 & \nodata   &  & \\
c7.1.2 & 277.7886401 & 62.2574043 &  &  & \\
c7.1.3 & 277.7906497 & 62.2573414 &  &  & \\
\hline
c8.1.1 & 277.8235233 & 62.2483831 & \nodata   &  & \\
c8.1.2 & 277.8220189 & 62.2489751 &  &  & \\
c8.1.3 & 277.8210136 & 62.2492630 &  &  & \\
c8.1.4 & 277.8203899 & 62.2481170 &  &  & \\
\hline
c9.1.1 & 277.8244726 & 62.2490875 & \nodata   &   &  \\
c9.1.2 & 277.8233781 & 62.2495567 &  &   &  \\
c9.1.3 & 277.8225815 & 62.2498573 &  &   &  \\
c9.1.4 & 277.8204873 & 62.2480822 &  &   &  \\
\hline
c10.1.1 & 277.8182071 & 62.2448778 & \nodata   &  & \\
c10.1.2 & 277.8157900 & 62.2459444 &  &  & \\
\hline
c11.1.1 & 277.8100988 & 62.2374333 & \nodata    &  & \\
c11.1.2 & 277.8107708 & 62.2370336 &  &  & \\
\hline
c12.1.1 & 277.8029047 & 62.2671327 & \nodata   &  & \\
c12.1.2 & 277.8025794 & 62.2672977 &  &  & \\
  \hline\hline\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{RX\,J0152.7$-$1357}}\hline\\[-5pt]
1.1.1 & 28.189076 & -13.952246 & 3.93 & \cite{Acebron2019} &  \\
1.1.2 & 28.188361 & -13.951203 &  &  &  \\
1.1.3 & 28.185287 & -13.948941 &  &  &  \\
1.1.4 & 28.187669 & -13.951236 &  &  &  \\
\hline
2.1.1 & 28.187278 & -13.954577 & $2.91_{-0.34}^{+0.58}$ &  &  \\
2.1.2 & 28.185848 & -13.952977 &  &  &  \\
2.1.3 & 28.183338 & -13.950919 &  &  &  \\
\hline
3.1.1 & 28.184894 & -13.956606 & $1.66_{-0.13}^{+0.11}$ &  &  \\
3.1.2 & 28.183271 & -13.954315 &  &  &  \\
3.1.3 & 28.181590 & -13.953478 &  &  &  \\
3.2.1 & 28.184576 & -13.956697 &  &  &  \\
3.2.2 & 28.183286 & -13.954600 &  &  &  \\
3.2.3 & 28.181065 & -13.953554 &  &  &  \\
\hline
4.1.1 & 28.183443 & -13.956815 & $1.69_{-0.15}^{+0.09}$ &  &  \\
4.1.2 & 28.182984 & -13.956555 &  &  &  \\
\hline
5.1.1 & 28.182444 & -13.959993 & $2.62_{-0.66}^{+0.24}$ &  &  \\
5.1.2 & 28.179475 & -13.958578 &  &  &  \\
5.1.3 & 28.177450 & -13.956018 &  &  &  \\
5.2.1 & 28.182206 & -13.959883 &  &  &  \\
5.2.2 & 28.179661 & -13.958668 &  &  &  \\
5.2.3 & 28.177385 & -13.955889 &  &  &  \\
\hline
6.1.1 & 28.181477 & -13.953185 & $4.39_{-0.46}^{+0.43}$ &  &  \\
6.1.2 & 28.183328 & -13.954069 &  &  &  \\
6.1.3 & 28.185407 & -13.956885 &  &  &  \\
\hline
7.1.1 & 28.164320 & -13.968186 & $4.35_{-0.47}^{+0.44}$ &  &  \\
7.1.2 & 28.164454 & -13.968568 &  &  &  \\
  \hline\hline\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{SPT-CL\,J0516$-$5755}}\hline\\[-5pt]
1.1.1 & 79.239337 & -57.919780 & [2.5] & & \purple{$z_{phot}=2.0^{+0.7}_{-0.4}$} \\ 
1.1.2 & 79.247988 & -57.918978 &  & & \\ 
1.1.3 & 79.250781 & -57.917842 &  & & \\ 
1.2.1 & 79.239299 & -57.919948 &  & & \\ 
1.2.2 & 79.248751 & -57.918934 &  & & \\ 
1.2.3 & 79.250289 & -57.918338 &  & & \\ 
1.3.1 & 79.239342 & -57.919604 &  & & \\ 
1.3.2 & 79.247563 & -57.918914 &  & & \\ 
1.3.3 & 79.251129 & -57.917350 &  & & \\ 
1.3.4 & 79.246525 & -57.917927 &  & & \\ 
\hline
2.1.1 & 79.248980 & -57.916689 & \purple{ $2.01_{-0.00}^{+0.04} $} & & \\ 
2.1.2 & 79.245068 & -57.917352 &  & & \\ 
2.1.3 & 79.241400 & -57.918282 &  & & \\ 
2.2.1 & 79.249042 & -57.916612 & \purple{ $2.00_{-0.00}^{+0.05} $} & & \\ 
2.2.2 & 79.244889 & -57.917333 &  & & \\ 
2.2.3 & 79.241380 & -57.918202 &  & & \\ 
2.3.1 & 79.248876 & -57.916787 & \purple{ $1.99_{-0.00}^{+0.05} $} & & \\ 
2.3.2 & 79.245349 & -57.917370 &  & & \\ 
2.3.3 & 79.241403 & -57.918386 &  & & \\ 
2.4.1 & 79.248892 & -57.916762 & \purple{ $2.02_{-0.01}^{+0.03} $} & & \\ 
2.4.2 & 79.245289 & -57.917363 &  & & \\ 
2.4.3 & 79.241397 & -57.918359 &  & & \\ 
\hline
3.1.1 & 79.239419 & -57.921004 & \purple{ $2.98_{-0.04}^{+0.04} $} & & \\ 
3.1.2 & 79.249568 & -57.920537 &  & & \\ 
3.1.3 & 79.253018 & -57.919178 &  & & \\ 
3.2.2 & 79.249666 & -57.920404 & \purple{ $2.83_{-0.00}^{+0.21} $} & & \\ 
3.2.3 & 79.252866 & -57.919118 &  & & \\ 
3.3.2 & 79.249485 & -57.920617 & \purple{ $2.87_{-0.02}^{+0.17} $} & & \\ 
3.3.3 & 79.253124 & -57.919186 &  & & \\ 
\hline
4.1.1 & 79.250914 & -57.914233 & \purple{ $5.32_{-0.41}^{+0.08} $} & & \\ 
4.1.2 & 79.246614 & -57.914073 &  & & \\ 
4.1.3 & 79.230979 & -57.917197 &  & & \\ 
4.2.1 & 79.251128 & -57.914267 & \purple{ $5.51_{-0.86}^{+0.00} $} & & \\ 
4.2.2 & 79.246450 & -57.914113 &  & & \\ 
\hline
5.1.1 & 79.247830 & -57.914088 & \purple{ $2.55_{-0.06}^{+0.02} $}  & & \\ 
5.1.2 & 79.245443 & -57.914160 &  & & \\ 
5.1.3 & 79.236501 & -57.915932 &  & & \\ 
\hline
6.1.2 & 79.249938 & -57.919894 & \purple{ $2.86_{-0.15}^{+0.05} $}  & & \\ 
6.1.3 & 79.251974 & -57.919098 &  & & \\ 
\hline
7.1.1 & 79.243724 & -57.922309 & \purple{ $3.19_{-0.07}^{+0.07} $}  & & \\ 
7.1.2 & 79.248277 & -57.922418 &  & & \\ 
7.1.3 & 79.254805 & -57.920349 &  & & \\ 
7.2.1 & 79.242988 & -57.922267 & \purple{ $3.19_{-0.07}^{+0.06} $} & & \\ 
7.2.2 & 79.248711 & -57.922363 &  & & \\ 
7.2.3 & 79.254528 & -57.920457 &  & & \\ 
7.3.1 & 79.242716 & -57.922319 & \purple{ $3.14_{-0.05}^{+0.08} $} & & \\ 
7.3.2 & 79.249178 & -57.922340 &  & & \\ 
7.3.3 & 79.254200 & -57.920678 &  & & \\ 
\hline
8.1.1 & 79.248756 & -57.913471 & \purple{ $2.75_{-0.06}^{+0.03} $} & & \\ 
8.1.2 & 79.244291 & -57.913620 &  & & \\ 
8.1.3 & 79.235946 & -57.915279 &  & & \\ 
\hline
c9.1.2 & 79.239817 & -57.915020 & \nodata  & & \\ 
c9.1.3 & 79.239712 & -57.915060 &  & & \\ 
c9.1.1 & 79.250913 & -57.913842 &  & & \\ 
c9.2.2 & 79.240678 & -57.914713 &  & & \\ 
c9.2.3 & 79.239344 & -57.915166 &  & & \\ 
\hline
10.1.2 & 79.243620 & -57.917139 & \purple{ $2.01_{-0.00}^{+0.12} $} & & \\ 
10.1.3 & 79.241795 & -57.917649 &  & & \\ 
\hline\hline\\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sidehead {{SPT-CL\,J2011$-$5228}}\hline\\[-5pt]
1.1.1 & 302.778750 & -52.468514 & 2.39 & \cite{collett2017} &  \\
1.1.2 & 302.777304 & -52.473801 &  &  &  \\
1.1.3 & 302.786413 & -52.473878 &  &  &  \\
1.1.4 & 302.788056 & -52.468085 &  &  &  \\
1.1.5 & 302.783401 & -52.470918 &  &  &  \\
1.2.1 & 302.778605 & -52.468359 &  &  &  \\
1.2.2 & 302.776123 & -52.472561 &  &  &  \\
1.2.3 & 302.786457 & -52.473619 &  &  &  \\
1.2.4 & 302.785920 & -52.467308 &  &  &  \\
1.2.5 & 302.784020 & -52.471090 &  &  &  \\
1.3.1 & 302.776720 & -52.469639 &  &  &  \\
1.3.2 & 302.776185 & -52.471744 &  &  &  \\
1.3.3 & 302.785524 & -52.473703 &  &  &  \\
1.3.4 & 302.786017 & -52.467120 &  &  &  \\
1.3.5 & 302.783865 & -52.471347 &  &  &  \\
1.4.2 & 302.776110 & -52.472685 &  &  &  \\
1.4.3 & 302.786757 & -52.473530 &  &  &  \\
1.4.4 & 302.785390 & -52.467269 &  &  &  \\
1.4.5 & 302.784113 & -52.471039 &  &  &  \\
1.4.6 & 302.776430 & -52.472941 &  &  &  \\
1.4.7 & 302.776819 & -52.473485 &  &  &  \\
1.5.1 & 302.776974 & -52.469463 &  &  &  \\
1.5.2 & 302.776145 & -52.472136 &  &  &  \\
1.5.3 & 302.785922 & -52.473689 &  &  &  \\
1.5.5 & 302.783920 & -52.471241 &  &  &  \\
1.6.2 & 302.776341 & -52.472333 &  &  &  \\
1.6.3 & 302.785582 & -52.473885 &  &  &  \\
1.6.4 & 302.787028 & -52.467465 &  &  &  \\
1.6.5 & 302.783560 & -52.471175 &  &  &  \\
1.7.2 & 302.776045 & -52.472627 &  &  &  \\
1.7.3 & 302.786759 & -52.473505 &  &  &  \\
1.7.4 & 302.784679 & -52.467175 &  &  &  \\
1.7.5 & 302.784164 & -52.471059 &  &  &  \\
1.7.6 & 302.776532 & -52.473056 &  &  &  \\
1.7.7 & 302.776725 & -52.473362 &  &  &  \\
1.9.1 & 302.776805 & -52.469752 &  &  &  \\
1.9.2 & 302.776376 & -52.471894 &  &  &  \\
1.9.3 & 302.785055 & -52.473923 &  &  &  \\
1.9.4 & 302.787054 & -52.467369 &  &  &  \\
1.9.5 & 302.783347 & -52.471265 &  &  &  \\
1.10.1 & 302.777721 & -52.469223 &  &  &  \\
1.10.2 & 302.777413 & -52.473786 &  &  &  \\
1.10.3 & 302.786022 & -52.474016 &  &  &  \\
1.10.4 & 302.788336 & -52.468186 &  &  &  \\
1.10.5 & 302.783094 & -52.470933 &  &  &  \\
1.12.2 & 302.776112 & -52.472286 &  &  &  \\
1.12.3 & 302.786123 & -52.473657 &  &  &  \\
1.12.5 & 302.783945 & -52.471186 &  &  &  \\
1.13.2 & 302.776257 & -52.471842 &  &  &  \\
1.13.3 & 302.785323 & -52.473810 &  &  &  \\
1.13.4 & 302.786546 & -52.467242 &  &  &  \\
1.13.5 & 302.783662 & -52.471306 &  &  &  \\
1.14.2 & 302.775857 & -52.471818 &  &  &  \\
1.14.3 & 302.786208 & -52.473365 &  &  &  \\
1.14.5 & 302.784478 & -52.471378 &  &  &  \\
1.15.1 & 302.778616 & -52.468309 &  &  &  \\
1.15.2 & 302.776045 & -52.472465 &  &  &  \\
1.15.3 & 302.786459 & -52.473569 &  &  &  \\
1.15.4 & 302.785220 & -52.467181 &  &  &  \\
1.15.5 & 302.784111 & -52.471128 &  &  &  \\
1.16.2 & 302.775965 & -52.472341 &  &  &  \\
1.16.3 & 302.786454 & -52.473511 &  &  &  \\
1.16.5 & 302.784240 & -52.471178 &  &  &  \\
1.17.2 & 302.775978 & -52.472261 &  &  &  \\
1.17.3 & 302.786349 & -52.473529 &  &  &  \\
1.18.6 & 302.776841 & -52.472824 &  &  &  \\
1.18.7 & 302.776973 & -52.472923 &  &  &  \\
1.19.6 & 302.776741 & -52.472864 &  &  &  \\
1.19.7 & 302.776867 & -52.472969 &  &  &  \\
1.20.6 & 302.776563 & -52.472916 &  &  &  \\
1.20.7 & 302.776817 & -52.473189 &  &  &  \\
1.21.1 & 302.778809 & -52.468405 &  &  &  \\
1.21.2 & 302.777113 & -52.473539 &  &  &  \\
1.21.3 & 302.786508 & -52.473760 &  &  &  \\
1.21.5 & 302.783702 & -52.470964 &  &  &  \\
1.22.1 & 302.777476 & -52.469217 &  &  &  \\
1.22.2 & 302.777029 & -52.473390 &  &  &  \\
1.22.3 & 302.786208 & -52.473807 &  &  &  \\
1.22.5 & 302.783634 & -52.471033 &  &  &  \\
1.23.2 & 302.776326 & -52.472367 &  &  &  \\
1.23.3 & 302.785456 & -52.473916 &  &  &  \\
1.23.5 & 302.783502 & -52.471160 &  &  &  \\
1.24.2 & 302.777457 & -52.473627 &  &  &  \\
1.24.3 & 302.785626 & -52.474100 &  &  &  \\
1.24.5 & 302.782845 & -52.470949 &  &  &  \\
1.25.2 & 302.777236 & -52.473334 &  &  &  \\
1.25.3 & 302.785376 & -52.474010 &  &  &  \\
1.25.5 & 302.783207 & -52.471100 &  &  &  \\
1.26.2 & 302.777336 & -52.473516 &  &  &  \\
1.26.3 & 302.785389 & -52.474069 &  &  &  \\
1.26.5 & 302.783106 & -52.471040 &  &  &  \\
\hline
2.1.1 & 302.776724 & -52.471719 & 2.39& \cite{collett2017}  &  \\
2.1.2 & 302.784262 & -52.474137 &  &  &  \\
2.1.3 & 302.787970 & -52.467604 &  &  &  \\
2.1.4 & 302.782647 & -52.471186 &  &  &  \\
2.1.5 & 302.777305 & -52.472830 &  &  &  \\
2.1.6 & 302.777261 & -52.472535 &  &  &  \\
\hline
3.1 & 302.773559 & -52.472525 & \purple{ $2.59_{-0.01}^{+0.04} $} &  &  \\
3.2 & 302.788050 & -52.471836 &  &  &  \\
3.3 & 302.786087 & -52.471206 &  &  &  \\
  \hline\hline\\
\enddata 
 \tablecomments{Properties of the multiple images identified in each cluster. The image ID for each multiple image is labeled such that the first number corresponds to the \referee{lensed source}, the second number corresponds to a specific substructure clump in the image, and the third number corresponds to the image (e.g. \#\referee{Source}.\#Clump.\#Image). The RA and decl. are provided for each image in degrees, where the coordinate frame is aligned to the \jwst~WCS. The redshift and associated reference(s) for the multiple images in each cluster is also listed, where the redshift either corresponds to a spectroscopic measurement, in which case it does not include error bars, a model redshift estimate, in which case error bars are provided, or a fixed model redshift, which is denoted by brackets. Candidate lensing \referee{sources} are denoted with the letter ``c'', such that ``c1.1.1'' indicates candidate \referee{Source} \#1, Image \#1, Clump \#1. }\label{tab.MultipleImages}
\end{deluxetable}
